On the topology of the moduli of tropical unramified p-covers

We study the topology of the moduli space of unramified $\mathbb{Z}/p$-covers of tropical curves of genus $g \geq 2$, where $p$ is a prime number. We use recent techniques by Chan--Galatius--Payne to identify contractible subcomplexes of the moduli space. We then use this contractibility result to show that this moduli space is simply connected. In the case of genus 2, we determine the homotopy type of this moduli space for all primes $p$. This work is motivated by prospective applications to the top-weight cohomology of the space of prime cyclic \'etale covers of smooth algebraic curves.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,707); %set diagram left start at 0, and has height of 707
        
        %Shape: Polygon [id:ds7013877578733847] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (220.25,167.21) -- (118.96,375.31) -- (291.15,358.11) -- cycle ;
        %Shape: Polygon [id:ds6173870024302933] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (220.25,167.21) -- (291.15,358.11) -- (418.57,182.53) -- cycle ;
        %Shape: Polygon [id:ds7576983340082328] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 7; green, 7; blue, 7 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (291.15,358.11) -- (118.96,375.31) -- (130.08,568.22) -- cycle ;
        %Curve Lines [id:da6026579071597847] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,423.14) .. controls (135,400.99) and (196,396.99) .. (189.7,423.48) ;
        %Curve Lines [id:da6704806938469564] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,423.14) .. controls (147,407.48) and (183,405.48) .. (189.7,423.48) ;
        %Curve Lines [id:da3895180124441491] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,423.14) .. controls (151.32,429.92) and (181.93,429.32) .. (189.7,423.48) ;
        %Curve Lines [id:da2940573902465107] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,423.14) .. controls (146.2,423.32) and (178.1,423.3) .. (189.7,423.48) ;
        %Shape: Ellipse [id:dp8054164774668678] 
        \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.29,422.62) .. controls (144.9,422.62) and (146.21,423.13) .. (146.22,423.76) .. controls (146.22,424.4) and (144.92,424.91) .. (143.31,424.91) .. controls (141.7,424.91) and (140.39,424.4) .. (140.39,423.76) .. controls (140.38,423.13) and (141.68,422.62) .. (143.29,422.62) -- cycle ;
        %Shape: Ellipse [id:dp7199488347249002] 
        \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.69,422.33) .. controls (191.3,422.33) and (192.61,422.84) .. (192.62,423.48) .. controls (192.62,424.11) and (191.32,424.62) .. (189.71,424.62) .. controls (188.1,424.62) and (186.79,424.11) .. (186.79,423.48) .. controls (186.78,422.84) and (188.08,422.33) .. (189.69,422.33) -- cycle ;
        %Straight Lines [id:da29844835678756476] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (166.43,433.34) -- (166.43,439.44) ;
        \draw [shift={(166.43,441.44)}, rotate = 270] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da01922760465940332] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,450.62) .. controls (149.77,443.88) and (185.03,443.64) .. (189.7,450.95) ;
        %Curve Lines [id:da43429478734680327] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,450.62) .. controls (151.32,457.4) and (181.93,456.8) .. (189.7,450.95) ;
        %Curve Lines [id:da5789263251786664] 
        \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (143.3,450.62) .. controls (146.2,450.79) and (178.1,450.78) .. (189.7,450.95) ;
        %Shape: Ellipse [id:dp3756451165369904] 
        \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.29,450.09) .. controls (144.9,450.09) and (146.21,450.6) .. (146.22,451.24) .. controls (146.22,451.87) and (144.92,452.38) .. (143.31,452.38) .. controls (141.7,452.38) and (140.39,451.87) .. (140.39,451.24) .. controls (140.38,450.61) and (141.68,450.09) .. (143.29,450.09) -- cycle ;
        %Shape: Ellipse [id:dp7718211390784046] 
        \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.69,449.81) .. controls (191.3,449.8) and (192.61,450.32) .. (192.62,450.95) .. controls (192.62,451.58) and (191.32,452.1) .. (189.71,452.1) .. controls (188.1,452.1) and (186.79,451.58) .. (186.79,450.95) .. controls (186.78,450.32) and (188.08,449.81) .. (189.69,449.81) -- cycle ;
        %Shape: Polygon [id:ds256285221684882] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (130.08,568.22) -- (118.96,375.31) -- (329.52,575.93) -- cycle ;
        %Shape: Polygon [id:ds46036404122620367] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (291.15,358.11) -- (329.52,575.93) -- (457.34,426.13) -- cycle ;
        %Shape: Polygon [id:ds9559350220363261] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (291.15,358.11) -- (457.34,426.13) -- (418.57,182.53) -- cycle ;
        %Curve Lines [id:da148053458901094] 
        \draw    (366.02,432.76) .. controls (378.15,430.86) and (378.82,418.38) .. (366.42,417.7) ;
        %Curve Lines [id:da7999974656787784] 
        \draw    (365.83,432.76) .. controls (395.46,432.92) and (390.66,414.52) .. (364.73,416.42) ;
        %Shape: Ellipse [id:dp09069116962771584] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.33,432.76) .. controls (364.33,431.83) and (365.09,431.09) .. (366.02,431.09) .. controls (366.96,431.09) and (367.72,431.83) .. (367.72,432.76) .. controls (367.72,433.68) and (366.96,434.43) .. (366.02,434.43) .. controls (365.09,434.43) and (364.33,433.68) .. (364.33,432.76) -- cycle ;
        %Shape: Ellipse [id:dp5940459921906674] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.73,416.42) .. controls (364.73,415.71) and (365.49,415.14) .. (366.42,415.14) .. controls (367.36,415.14) and (368.12,415.71) .. (368.12,416.42) .. controls (368.12,417.13) and (367.36,417.7) .. (366.42,417.7) .. controls (365.49,417.7) and (364.73,417.13) .. (364.73,416.42) -- cycle ;
        %Straight Lines [id:da33049944927593755] 
        \draw    (343.69,416.33) -- (366.42,416.42) ;
        %Straight Lines [id:da6341919174761357] 
        \draw    (343.09,432.65) -- (365.83,432.76) ;
        %Shape: Ellipse [id:dp7542980120997321] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.7,432.65) .. controls (339.7,431.72) and (340.46,430.97) .. (341.4,430.97) .. controls (342.33,430.97) and (343.09,431.72) .. (343.09,432.65) .. controls (343.09,433.57) and (342.33,434.32) .. (341.4,434.32) .. controls (340.46,434.32) and (339.7,433.57) .. (339.7,432.65) -- cycle ;
        %Shape: Ellipse [id:dp7542164011872955] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.99,416.33) .. controls (341.99,415.63) and (342.75,415.05) .. (343.69,415.05) .. controls (344.62,415.05) and (345.38,415.63) .. (345.38,416.33) .. controls (345.38,417.04) and (344.62,417.62) .. (343.69,417.62) .. controls (342.75,417.62) and (341.99,417.04) .. (341.99,416.33) -- cycle ;
        %Curve Lines [id:da19888933376002416] 
        \draw    (341.99,416.33) .. controls (329.82,418.11) and (329.02,431.87) .. (341.4,432.67) ;
        %Curve Lines [id:da2273001942780094] 
        \draw    (341.99,416.33) .. controls (310.61,414.58) and (309.32,434.01) .. (341.4,432.67) ;
        %Curve Lines [id:da6814410834853032] 
        \draw    (361.4,463.66) .. controls (372.69,456.74) and (374.52,468.77) .. (361.73,463.66) ;
        %Straight Lines [id:da7150105798055257] 
        \draw    (344.37,463.62) -- (361.73,463.66) ;
        %Shape: Ellipse [id:dp40080326075327344] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.3,463.62) .. controls (343.3,463.13) and (343.78,462.73) .. (344.37,462.73) .. controls (344.96,462.73) and (345.44,463.13) .. (345.44,463.62) .. controls (345.44,464.1) and (344.96,464.5) .. (344.37,464.5) .. controls (343.78,464.5) and (343.3,464.1) .. (343.3,463.62) -- cycle ;
        %Shape: Ellipse [id:dp15302693131048073] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.33,463.66) .. controls (360.33,463.17) and (360.81,462.77) .. (361.4,462.77) .. controls (362,462.77) and (362.48,463.17) .. (362.48,463.66) .. controls (362.48,464.15) and (362,464.55) .. (361.4,464.55) .. controls (360.81,464.55) and (360.33,464.15) .. (360.33,463.66) -- cycle ;
        %Curve Lines [id:da23170364106016783] 
        \draw    (343.3,463.62) .. controls (332.07,469.01) and (332.32,457.9) .. (343.05,463.62) ;
        %Straight Lines [id:da038558906544800875] 
        \draw    (351.8,441.1) -- (351.8,450.5) ;
        \draw [shift={(351.8,452.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8547932109583988] 
        \draw    (193.49,258.52) -- (215.43,249.4) ;
        %Straight Lines [id:da2741869770010821] 
        \draw    (193.49,258.52) -- (214.47,268.32) ;
        %Curve Lines [id:da22625962312832693] 
        \draw    (215.43,249.4) .. controls (238.15,240.79) and (238.15,258.02) .. (215.7,249.4) ;
        %Curve Lines [id:da820211516882807] 
        \draw    (214.21,268.32) .. controls (235.29,260.08) and (238.15,276.29) .. (214.47,268.32) ;
        %Shape: Ellipse [id:dp4215784691569383] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.07,258.52) .. controls (192.07,257.67) and (192.71,256.98) .. (193.49,256.98) .. controls (194.28,256.98) and (194.91,257.67) .. (194.91,258.52) .. controls (194.91,259.37) and (194.28,260.06) .. (193.49,260.06) .. controls (192.71,260.06) and (192.07,259.37) .. (192.07,258.52) -- cycle ;
        %Shape: Ellipse [id:dp7472112373833626] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.28,249.4) .. controls (214.28,248.55) and (214.91,247.86) .. (215.7,247.86) .. controls (216.48,247.86) and (217.11,248.55) .. (217.11,249.4) .. controls (217.11,250.25) and (216.48,250.94) .. (215.7,250.94) .. controls (214.91,250.94) and (214.28,250.25) .. (214.28,249.4) -- cycle ;
        %Shape: Ellipse [id:dp818055144897186] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.06,268.32) .. controls (213.06,267.46) and (213.69,266.78) .. (214.47,266.78) .. controls (215.26,266.78) and (215.89,267.46) .. (215.89,268.32) .. controls (215.89,269.17) and (215.26,269.86) .. (214.47,269.86) .. controls (213.69,269.86) and (213.06,269.17) .. (213.06,268.32) -- cycle ;
        %Curve Lines [id:da26781439220599823] 
        \draw    (193.49,258.52) .. controls (180.43,267.48) and (180.72,249.04) .. (193.2,258.52) ;
        %Curve Lines [id:da5196207971481239] 
        \draw    (215.82,301.46) .. controls (228.96,289.97) and (231.08,309.93) .. (216.2,301.46) ;
        %Straight Lines [id:da33519235997503205] 
        \draw    (196,301.39) -- (216.2,301.46) ;
        %Shape: Ellipse [id:dp04501122600110219] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.75,301.39) .. controls (194.75,300.58) and (195.31,299.92) .. (196,299.92) .. controls (196.69,299.92) and (197.24,300.58) .. (197.24,301.39) .. controls (197.24,302.2) and (196.69,302.85) .. (196,302.85) .. controls (195.31,302.85) and (194.75,302.2) .. (194.75,301.39) -- cycle ;
        %Shape: Ellipse [id:dp40265210796388307] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.57,301.46) .. controls (214.57,300.65) and (215.13,299.99) .. (215.82,299.99) .. controls (216.51,299.99) and (217.07,300.65) .. (217.07,301.46) .. controls (217.07,302.27) and (216.51,302.93) .. (215.82,302.93) .. controls (215.13,302.93) and (214.57,302.27) .. (214.57,301.46) -- cycle ;
        %Curve Lines [id:da8912357014670009] 
        \draw    (194.75,301.39) .. controls (181.68,310.34) and (181.97,291.9) .. (194.46,301.39) ;
        %Straight Lines [id:da04002185842927686] 
        \draw    (204.15,274.22) -- (204.15,291.13) ;
        \draw [shift={(204.15,293.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da58726173539274] 
        \draw    (302.87,202.08) .. controls (280.26,193.88) and (281.27,210.95) .. (303.21,202.08) ;
        %Curve Lines [id:da11211385012014008] 
        \draw    (323.54,218.25) .. controls (334.76,216.38) and (335.38,204.09) .. (323.91,203.42) ;
        %Curve Lines [id:da7952756623423509] 
        \draw    (323.36,218.25) .. controls (350.78,218.41) and (346.33,200.29) .. (322.34,202.16) ;
        %Shape: Ellipse [id:dp8940269371199333] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.97,218.25) .. controls (321.97,217.55) and (322.67,216.99) .. (323.54,216.99) .. controls (324.4,216.99) and (325.1,217.55) .. (325.1,218.25) .. controls (325.1,218.94) and (324.4,219.51) .. (323.54,219.51) .. controls (322.67,219.51) and (321.97,218.94) .. (321.97,218.25) -- cycle ;
        %Shape: Ellipse [id:dp539703652060868] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.34,202.16) .. controls (322.34,201.46) and (323.04,200.9) .. (323.91,200.9) .. controls (324.77,200.9) and (325.48,201.46) .. (325.48,202.16) .. controls (325.48,202.86) and (324.77,203.42) .. (323.91,203.42) .. controls (323.04,203.42) and (322.34,202.86) .. (322.34,202.16) -- cycle ;
        %Straight Lines [id:da37939408061192437] 
        \draw    (302.87,202.08) -- (323.91,202.16) ;
        %Straight Lines [id:da2188582219708004] 
        \draw    (302.32,218.16) -- (323.36,218.25) ;
        %Shape: Ellipse [id:dp1897454510631147] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.87,202.08) .. controls (302.87,201.38) and (303.57,200.81) .. (304.44,200.81) .. controls (305.31,200.81) and (306.01,201.38) .. (306.01,202.08) .. controls (306.01,202.77) and (305.31,203.34) .. (304.44,203.34) .. controls (303.57,203.34) and (302.87,202.77) .. (302.87,202.08) -- cycle ;
        %Curve Lines [id:da7605833294758397] 
        \draw    (301.99,218.16) .. controls (278.84,211.7) and (281.88,228.21) .. (302.32,218.16) ;
        %Shape: Ellipse [id:dp4054427758587644] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.99,218.16) .. controls (301.99,217.47) and (302.69,216.9) .. (303.55,216.9) .. controls (304.42,216.9) and (305.12,217.47) .. (305.12,218.16) .. controls (305.12,218.86) and (304.42,219.43) .. (303.55,219.43) .. controls (302.69,219.43) and (301.99,218.86) .. (301.99,218.16) -- cycle ;
        %Curve Lines [id:da1640357866463753] 
        \draw    (320.54,240.16) .. controls (331.83,231.96) and (333.65,246.21) .. (320.86,240.16) ;
        %Straight Lines [id:da531347348007446] 
        \draw    (303.51,240.11) -- (320.86,240.16) ;
        %Shape: Ellipse [id:dp39546300084334907] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.43,240.11) .. controls (302.43,239.53) and (302.91,239.06) .. (303.51,239.06) .. controls (304.1,239.06) and (304.58,239.53) .. (304.58,240.11) .. controls (304.58,240.69) and (304.1,241.16) .. (303.51,241.16) .. controls (302.91,241.16) and (302.43,240.69) .. (302.43,240.11) -- cycle ;
        %Shape: Ellipse [id:dp4630563334885819] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.47,240.16) .. controls (319.47,239.58) and (319.95,239.11) .. (320.54,239.11) .. controls (321.13,239.11) and (321.61,239.58) .. (321.61,240.16) .. controls (321.61,240.74) and (321.13,241.21) .. (320.54,241.21) .. controls (319.95,241.21) and (319.47,240.74) .. (319.47,240.16) -- cycle ;
        %Curve Lines [id:da046134998992470644] 
        \draw    (302.43,240.11) .. controls (291.21,246.51) and (291.45,233.34) .. (302.18,240.11) ;
        %Straight Lines [id:da3995426821762007] 
        \draw    (310.51,220.71) -- (310.51,232.21) ;
        \draw [shift={(310.51,234.21)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8900593662977495] 
        \draw    (396.05,318.58) -- (396.05,326.48) ;
        \draw [shift={(396.05,328.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da5666753224534258] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.37,334.8) .. controls (384.4,330.09) and (404.96,329.88) .. (411.35,334.9) ;
        %Curve Lines [id:da5576556685074571] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.37,334.8) .. controls (385.66,339.37) and (404.54,338.75) .. (411.35,334.9) ;
        %Curve Lines [id:da837359912135622] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.38,334.84) .. controls (381.37,334.9) and (403.35,334.89) .. (411.35,334.95) ;
        %Curve Lines [id:da04047449461076358] 
        \draw    (169.74,512.51) .. controls (173.58,503.17) and (200.84,503.21) .. (206.33,512.56) ;
        %Curve Lines [id:da18312349075022194] 
        \draw    (169.55,514.38) .. controls (176.69,524.54) and (199.74,526.16) .. (206.33,513.97) ;
        %Curve Lines [id:da9792639353553523] 
        \draw    (205.86,513.97) .. controls (227.02,502.41) and (226.25,524.85) .. (206.33,513.97) ;
        %Shape: Ellipse [id:dp5922453068359015] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.92,513.93) .. controls (167.92,513.15) and (168.73,512.51) .. (169.74,512.51) .. controls (170.74,512.51) and (171.56,513.15) .. (171.56,513.93) .. controls (171.56,514.71) and (170.74,515.35) .. (169.74,515.35) .. controls (168.73,515.35) and (167.92,514.71) .. (167.92,513.93) -- cycle ;
        %Shape: Ellipse [id:dp2605971406684793] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.51,513.97) .. controls (204.51,513.19) and (205.33,512.56) .. (206.33,512.56) .. controls (207.34,512.56) and (208.15,513.19) .. (208.15,513.97) .. controls (208.15,514.76) and (207.34,515.39) .. (206.33,515.39) .. controls (205.33,515.39) and (204.51,514.76) .. (204.51,513.97) -- cycle ;
        %Curve Lines [id:da3888340436702229] 
        \draw    (169.74,513.93) .. controls (149.92,527.49) and (151.31,502.05) .. (169.19,513.93) ;
        %Curve Lines [id:da6456451579287719] 
        \draw    (197.38,554.79) .. controls (210.71,544.98) and (212.87,562.02) .. (197.76,554.79) ;
        %Straight Lines [id:da8778264761493548] 
        \draw    (177.27,554.72) -- (197.76,554.79) ;
        %Shape: Ellipse [id:dp34049090472049925] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176,554.72) .. controls (176,554.03) and (176.57,553.47) .. (177.27,553.47) .. controls (177.97,553.47) and (178.53,554.03) .. (178.53,554.72) .. controls (178.53,555.42) and (177.97,555.98) .. (177.27,555.98) .. controls (176.57,555.98) and (176,555.42) .. (176,554.72) -- cycle ;
        %Shape: Ellipse [id:dp6345410932795519] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.12,554.79) .. controls (196.12,554.09) and (196.68,553.53) .. (197.38,553.53) .. controls (198.08,553.53) and (198.65,554.09) .. (198.65,554.79) .. controls (198.65,555.48) and (198.08,556.04) .. (197.38,556.04) .. controls (196.68,556.04) and (196.12,555.48) .. (196.12,554.79) -- cycle ;
        %Curve Lines [id:da14233718915876103] 
        \draw    (176,554.72) .. controls (162.74,562.37) and (163.04,546.63) .. (175.71,554.72) ;
        %Straight Lines [id:da993437332328854] 
        \draw    (186.98,527.94) -- (186.98,542.08) ;
        \draw [shift={(186.98,544.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7095059000818386] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (291.15,358.11) -- (329.52,575.93) ;
        %Shape: Polygon [id:ds36829853706718285] 
        \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (118.96,375.31) -- (291.15,358.11) -- (329.52,575.93) -- cycle ;
        %Straight Lines [id:da018184173454211305] 
        \draw    (234.82,410.29) -- (260.89,402.4) ;
        %Straight Lines [id:da7186350812912828] 
        \draw    (234.82,410.29) -- (262.21,418.99) ;
        %Curve Lines [id:da7300169478569146] 
        \draw    (234.99,410.29) .. controls (215.28,418.76) and (214.12,402.02) .. (234.82,410.29) ;
        %Curve Lines [id:da003523679976783156] 
        \draw    (264.08,418.99) .. controls (279.41,418.98) and (272.28,400.22) .. (260.89,402.4) ;
        %Curve Lines [id:da27179963344250224] 
        \draw    (262.21,418.99) .. controls (286.24,423.44) and (287.4,397.73) .. (260.89,402.4) ;
        %Shape: Ellipse [id:dp03871411643804834] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.12,410.29) .. controls (233.12,409.43) and (233.96,408.73) .. (234.99,408.73) .. controls (236.02,408.73) and (236.86,409.43) .. (236.86,410.29) .. controls (236.86,411.15) and (236.02,411.85) .. (234.99,411.85) .. controls (233.96,411.85) and (233.12,411.15) .. (233.12,410.29) -- cycle ;
        %Shape: Ellipse [id:dp1804922237938551] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.89,402.4) .. controls (260.89,401.54) and (261.73,400.84) .. (262.76,400.84) .. controls (263.79,400.84) and (264.62,401.54) .. (264.62,402.4) .. controls (264.62,403.26) and (263.79,403.96) .. (262.76,403.96) .. controls (261.73,403.96) and (260.89,403.26) .. (260.89,402.4) -- cycle ;
        %Shape: Ellipse [id:dp7247310790571032] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.34,418.99) .. controls (260.34,418.13) and (261.18,417.43) .. (262.21,417.43) .. controls (263.24,417.43) and (264.08,418.13) .. (264.08,418.99) .. controls (264.08,419.85) and (263.24,420.55) .. (262.21,420.55) .. controls (261.18,420.55) and (260.34,419.85) .. (260.34,418.99) -- cycle ;
        %Curve Lines [id:da05569111772206359] 
        \draw    (260.54,446.96) .. controls (275.62,437.94) and (278.06,453.6) .. (260.97,446.96) ;
        %Straight Lines [id:da2657421507011615] 
        \draw    (237.78,446.9) -- (260.97,446.96) ;
        %Shape: Ellipse [id:dp21817667451983758] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (236.35,446.9) .. controls (236.35,446.26) and (236.99,445.74) .. (237.78,445.74) .. controls (238.57,445.74) and (239.21,446.26) .. (239.21,446.9) .. controls (239.21,447.53) and (238.57,448.05) .. (237.78,448.05) .. controls (236.99,448.05) and (236.35,447.53) .. (236.35,446.9) -- cycle ;
        %Shape: Ellipse [id:dp6687497536881672] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.11,446.96) .. controls (259.11,446.32) and (259.75,445.8) .. (260.54,445.8) .. controls (261.33,445.8) and (261.97,446.32) .. (261.97,446.96) .. controls (261.97,447.59) and (261.33,448.11) .. (260.54,448.11) .. controls (259.75,448.11) and (259.11,447.59) .. (259.11,446.96) -- cycle ;
        %Curve Lines [id:da11488373366569793] 
        \draw    (236.35,446.9) .. controls (221.35,453.93) and (221.68,439.45) .. (236.02,446.9) ;
        %Straight Lines [id:da15591861838339538] 
        \draw    (248.77,422.28) -- (248.77,435.12) ;
        \draw [shift={(248.77,437.12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da6405652438604882] 
        \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (118.96,375.31) -- (130.08,568.22) ;
        %Curve Lines [id:da4432354513211202] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (393.62,360.17) .. controls (380.61,361.29) and (378.45,371.41) .. (391.68,371.91) ;
        %Curve Lines [id:da9779056607224459] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (393.62,360.17) .. controls (360.09,359.07) and (357.41,372.75) .. (391.68,371.91) ;
        %Curve Lines [id:da013428992263247008] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (391.68,371.91) .. controls (404.64,370.72) and (404.73,360.6) .. (391.48,360.17) ;
        %Curve Lines [id:da7929520536803356] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (391.68,371.91) .. controls (423.34,372.01) and (419.18,358.97) .. (391.48,360.17) ;
        %Straight Lines [id:da219225206598044] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (392.2,378.27) -- (392.42,386.31) ;
        \draw [shift={(392.48,388.31)}, rotate = 268.38] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da05102077497554369] 
        \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (291.15,358.11) -- (457.34,426.13) ;
        %Straight Lines [id:da45579301049553034] 
        \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (291.15,358.11) -- (418.57,182.53) ;
        %Curve Lines [id:da11724900383658365] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (358.24,259.4) .. controls (380.06,253) and (383.02,265.59) .. (358.52,259.4) ;
        %Curve Lines [id:da5460919382025189] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.56,244.83) .. controls (344.43,246.41) and (344.89,258.69) .. (358.24,259.4) ;
        %Curve Lines [id:da37563210240021183] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.56,244.83) .. controls (323.71,243.26) and (323.71,260.59) .. (358.31,259.4) ;
        %Shape: Ellipse [id:dp6259645143000414] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (358.52,259.4) .. controls (358.52,258.77) and (359.34,258.26) .. (360.35,258.26) .. controls (361.36,258.26) and (362.18,258.77) .. (362.18,259.4) .. controls (362.18,260.03) and (361.36,260.54) .. (360.35,260.54) .. controls (359.34,260.54) and (358.52,260.03) .. (358.52,259.4) -- cycle ;
        %Shape: Ellipse [id:dp7912284466078104] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (357.56,244.83) .. controls (357.56,244.2) and (358.38,243.68) .. (359.39,243.68) .. controls (360.4,243.68) and (361.22,244.2) .. (361.22,244.83) .. controls (361.22,245.46) and (360.4,245.97) .. (359.39,245.97) .. controls (358.38,245.97) and (357.56,245.46) .. (357.56,244.83) -- cycle ;
        %Curve Lines [id:da10634443387709203] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (359.11,244.83) .. controls (380.93,238.43) and (383.89,251.02) .. (359.39,244.83) ;
        %Straight Lines [id:da7196170593598448] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.46,267.43) -- (357.52,272.88) ;
        \draw [shift={(357.54,274.88)}, rotate = 269.37] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da7857744917166435] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.99,283.14) .. controls (340.09,295.51) and (340.48,270.05) .. (357.59,283.14) ;
        %Shape: Ellipse [id:dp5135375815520458] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.4,283.51) .. controls (356.4,282.9) and (356.94,282.41) .. (357.59,282.41) .. controls (358.25,282.41) and (358.79,282.9) .. (358.79,283.51) .. controls (358.79,284.11) and (358.25,284.6) .. (357.59,284.6) .. controls (356.94,284.6) and (356.4,284.11) .. (356.4,283.51) -- cycle ;
        %Curve Lines [id:da5367117878060065] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (357.21,283.57) .. controls (375.37,270.48) and (374.71,295.87) .. (357.61,283.57) ;
        %Straight Lines [id:da736739691286628] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (255.91,269.37) -- (271.58,264.58) ;
        %Straight Lines [id:da609540449439643] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (255.25,269.44) -- (270.87,274.65) ;
        %Shape: Ellipse [id:dp34178241368692663] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.87,274.65) .. controls (270.87,274.31) and (271.22,274.04) .. (271.65,274.04) .. controls (272.08,274.04) and (272.43,274.31) .. (272.43,274.65) .. controls (272.43,274.98) and (272.08,275.25) .. (271.65,275.25) .. controls (271.22,275.25) and (270.87,274.98) .. (270.87,274.65) -- cycle ;
        %Curve Lines [id:da7794043544131383] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (271.58,264.58) .. controls (288.5,260) and (288.5,269.17) .. (271.78,264.58) ;
        %Shape: Ellipse [id:dp11957978210890874] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.71,269.37) .. controls (254.71,269.23) and (254.9,269.11) .. (255.14,269.11) .. controls (255.38,269.11) and (255.57,269.23) .. (255.57,269.37) .. controls (255.57,269.51) and (255.38,269.62) .. (255.14,269.62) .. controls (254.9,269.62) and (254.71,269.51) .. (254.71,269.37) -- cycle ;
        %Shape: Ellipse [id:dp982837337196789] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.14,269.37) .. controls (255.14,269.03) and (255.49,268.76) .. (255.91,268.76) .. controls (256.34,268.76) and (256.69,269.03) .. (256.69,269.37) .. controls (256.69,269.7) and (256.34,269.97) .. (255.91,269.97) .. controls (255.49,269.97) and (255.14,269.7) .. (255.14,269.37) -- cycle ;
        %Shape: Ellipse [id:dp9744551278237515] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.01,264.58) .. controls (271.01,264.25) and (271.35,263.97) .. (271.78,263.97) .. controls (272.21,263.97) and (272.56,264.25) .. (272.56,264.58) .. controls (272.56,264.92) and (272.21,265.19) .. (271.78,265.19) .. controls (271.35,265.19) and (271.01,264.92) .. (271.01,264.58) -- cycle ;
        %Curve Lines [id:da8851332333757664] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (271.65,274.65) .. controls (287.34,270.26) and (289.47,278.89) .. (271.85,274.65) ;
        %Curve Lines [id:da06223910855328574] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (272.37,297.92) .. controls (283.43,293.25) and (285.22,301.36) .. (272.69,297.92) ;
        %Straight Lines [id:da33201753410798995] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (255.68,297.89) -- (272.69,297.92) ;
        %Shape: Ellipse [id:dp8750463094777755] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (254.63,297.89) .. controls (254.63,297.56) and (255.1,297.29) .. (255.68,297.29) .. controls (256.26,297.29) and (256.73,297.56) .. (256.73,297.89) .. controls (256.73,298.22) and (256.26,298.49) .. (255.68,298.49) .. controls (255.1,298.49) and (254.63,298.22) .. (254.63,297.89) -- cycle ;
        %Shape: Ellipse [id:dp617002662207793] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.32,297.92) .. controls (271.32,297.59) and (271.79,297.32) .. (272.37,297.32) .. controls (272.95,297.32) and (273.42,297.59) .. (273.42,297.92) .. controls (273.42,298.25) and (272.95,298.52) .. (272.37,298.52) .. controls (271.79,298.52) and (271.32,298.25) .. (271.32,297.92) -- cycle ;
        %Straight Lines [id:da2045731299679262] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (267.51,279.51) -- (267.51,286.48) ;
        \draw [shift={(267.51,288.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da11374425065203553] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.62,345.8) .. controls (182.49,335.35) and (182.57,356.52) .. (201.19,345.79) ;
        %Curve Lines [id:da8629303624539127] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (200.94,345.79) .. controls (228.5,365.1) and (237.5,348.1) .. (201.28,345.98) ;
        %Curve Lines [id:da25824213035261445] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.28,345.98) .. controls (240.5,341.1) and (224.46,323.98) .. (201.62,345.8) ;
        %Straight Lines [id:da19378440730673352] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (204.77,353.67) -- (205,361.71) ;
        \draw [shift={(205.05,363.71)}, rotate = 268.38] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da3871922357086931] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.58,463.9) .. controls (204.82,454.14) and (227.95,453.72) .. (232.57,463.47) ;
        %Curve Lines [id:da32744823846939497] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (201.58,463.9) .. controls (207.97,473.9) and (227.34,473.79) .. (232.57,463.47) ;
        %Shape: Ellipse [id:dp07658347530216603] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (199.23,464.41) .. controls (199.23,463.36) and (200.26,462.5) .. (201.53,462.5) .. controls (202.79,462.5) and (203.82,463.36) .. (203.82,464.41) .. controls (203.82,465.46) and (202.79,466.31) .. (201.53,466.31) .. controls (200.26,466.31) and (199.23,465.46) .. (199.23,464.41) -- cycle ;
        %Shape: Ellipse [id:dp9073986144682245] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (230.23,464.03) .. controls (230.23,463) and (231.18,462.16) .. (232.36,462.16) .. controls (233.55,462.16) and (234.5,463) .. (234.5,464.03) .. controls (234.5,465.06) and (233.55,465.89) .. (232.36,465.89) .. controls (231.18,465.89) and (230.23,465.06) .. (230.23,464.03) -- cycle ;
        %Curve Lines [id:da5745776413108857] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (231.97,464.03) .. controls (249.8,451.95) and (250.72,475.24) .. (232.36,464.03) ;
        %Curve Lines [id:da5051321875525374] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (227.29,495.94) .. controls (241.5,486.25) and (242.5,505.25) .. (227.62,495.94) ;
        %Straight Lines [id:da33341055425551536] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (210.26,495.9) -- (227.62,495.94) ;
        %Shape: Ellipse [id:dp7324588920202298] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (209.19,495.9) .. controls (209.19,495.48) and (209.67,495.14) .. (210.26,495.14) .. controls (210.85,495.14) and (211.33,495.48) .. (211.33,495.9) .. controls (211.33,496.32) and (210.85,496.66) .. (210.26,496.66) .. controls (209.67,496.66) and (209.19,496.32) .. (209.19,495.9) -- cycle ;
        %Shape: Ellipse [id:dp9785120240297925] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (226.22,495.94) .. controls (226.22,495.52) and (226.7,495.18) .. (227.29,495.18) .. controls (227.88,495.18) and (228.36,495.52) .. (228.36,495.94) .. controls (228.36,496.35) and (227.88,496.69) .. (227.29,496.69) .. controls (226.7,496.69) and (226.22,496.35) .. (226.22,495.94) -- cycle ;
        %Straight Lines [id:da7730956773157378] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (217.86,480.51) -- (217.92,487.64) ;
        \draw [shift={(217.94,489.64)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da5491822350526184] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (435.4,121.63) .. controls (422,120.72) and (421,138.72) .. (435.81,136.99) ;
        %Straight Lines [id:da1580116121922398] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.69,147.5) -- (431.75,154.29) ;
        \draw [shift={(431.77,156.29)}, rotate = 269.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da401277171451656] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (434.71,168.21) .. controls (416.09,187.72) and (416.51,147.56) .. (434.3,168.21) ;
        %Shape: Ellipse [id:dp8497844502492009] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (433.06,168.78) .. controls (433.06,167.83) and (433.61,167.06) .. (434.3,167.06) .. controls (434.98,167.06) and (435.54,167.83) .. (435.54,168.78) .. controls (435.54,169.73) and (434.98,170.51) .. (434.3,170.51) .. controls (433.61,170.51) and (433.06,169.73) .. (433.06,168.78) -- cycle ;
        %Straight Lines [id:da04673488034886841] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.91,346.25) -- (97.97,353.03) ;
        \draw [shift={(97.99,355.03)}, rotate = 269.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da5883066581223212] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (102.52,363.95) .. controls (83.9,383.46) and (84.31,343.3) .. (102.1,363.95) ;
        %Shape: Ellipse [id:dp26058107353432103] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (100.86,364.53) .. controls (100.86,363.58) and (101.42,362.81) .. (102.1,362.81) .. controls (102.79,362.81) and (103.34,363.58) .. (103.34,364.53) .. controls (103.34,365.48) and (102.79,366.25) .. (102.1,366.25) .. controls (101.42,366.25) and (100.86,365.48) .. (100.86,364.53) -- cycle ;
        %Curve Lines [id:da730938121755218] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (101.62,334.85) .. controls (83,354.36) and (83.42,314.2) .. (101.21,334.85) ;
        %Shape: Ellipse [id:dp954490661417381] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (99.97,335.42) .. controls (99.97,334.47) and (100.52,333.7) .. (101.21,333.7) .. controls (101.89,333.7) and (102.45,334.47) .. (102.45,335.42) .. controls (102.45,336.38) and (101.89,337.15) .. (101.21,337.15) .. controls (100.52,337.15) and (99.97,336.38) .. (99.97,335.42) -- cycle ;
        %Curve Lines [id:da5932040665654563] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.4,597.94) .. controls (331.39,589.77) and (345.61,589.42) .. (348.45,597.58) ;
        %Curve Lines [id:da6512466290661579] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.4,597.94) .. controls (332.16,606.49) and (345.07,606.95) .. (348.33,598.04) ;
        %Shape: Ellipse [id:dp68162158719028] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (327.98,597.94) .. controls (327.98,597.15) and (328.61,596.51) .. (329.4,596.51) .. controls (330.18,596.51) and (330.82,597.15) .. (330.82,597.94) .. controls (330.82,598.73) and (330.18,599.37) .. (329.4,599.37) .. controls (328.61,599.37) and (327.98,598.73) .. (327.98,597.94) -- cycle ;
        %Shape: Ellipse [id:dp7189391766164895] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (346.9,598.04) .. controls (346.9,597.25) and (347.54,596.61) .. (348.33,596.61) .. controls (349.11,596.61) and (349.75,597.25) .. (349.75,598.04) .. controls (349.75,598.83) and (349.11,599.47) .. (348.33,599.47) .. controls (347.54,599.47) and (346.9,598.83) .. (346.9,598.04) -- cycle ;
        %Straight Lines [id:da10331007306773032] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.48,609.3) -- (339.54,616.08) ;
        \draw [shift={(339.55,618.08)}, rotate = 269.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da3041185064013511] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.4,630.46) -- (348.33,630.57) ;
        %Shape: Ellipse [id:dp49205661944870416] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (327.98,630.46) .. controls (327.98,629.67) and (328.61,629.03) .. (329.4,629.03) .. controls (330.18,629.03) and (330.82,629.67) .. (330.82,630.46) .. controls (330.82,631.25) and (330.18,631.89) .. (329.4,631.89) .. controls (328.61,631.89) and (327.98,631.25) .. (327.98,630.46) -- cycle ;
        %Shape: Ellipse [id:dp23857229752412124] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (346.9,630.57) .. controls (346.9,629.78) and (347.54,629.14) .. (348.33,629.14) .. controls (349.11,629.14) and (349.75,629.78) .. (349.75,630.57) .. controls (349.75,631.36) and (349.11,632) .. (348.33,632) .. controls (347.54,632) and (346.9,631.36) .. (346.9,630.57) -- cycle ;
        %Curve Lines [id:da9172996249791598] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.46,341.39) .. controls (304.5,337.03) and (293.92,319.78) .. (263.83,341.25) ;
        %Shape: Ellipse [id:dp8226350548941866] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (261.97,341.25) .. controls (261.97,340.31) and (262.8,339.55) .. (263.83,339.55) .. controls (264.86,339.55) and (265.7,340.31) .. (265.7,341.25) .. controls (265.7,342.18) and (264.86,342.94) .. (263.83,342.94) .. controls (262.8,342.94) and (261.97,342.18) .. (261.97,341.25) -- cycle ;
        %Curve Lines [id:da81386920606737] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (266.4,370.47) .. controls (288.67,354.72) and (287.86,385.28) .. (266.9,370.47) ;
        %Shape: Ellipse [id:dp9758747568671278] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (264.77,370.9) .. controls (264.77,370.17) and (265.43,369.58) .. (266.24,369.58) .. controls (267.04,369.58) and (267.7,370.17) .. (267.7,370.9) .. controls (267.7,371.62) and (267.04,372.21) .. (266.24,372.21) .. controls (265.43,372.21) and (264.77,371.62) .. (264.77,370.9) -- cycle ;
        %Straight Lines [id:da463964860143678] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (272.91,353.06) -- (272.98,359.1) ;
        \draw [shift={(273,361.1)}, rotate = 269.37] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da24673770338578038] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303.44,492.4) -- (325.5,485.25) ;
        %Straight Lines [id:da44816882191507] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (303.44,492.4) -- (326.5,500.25) ;
        %Curve Lines [id:da961604520536292] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (326.5,500.25) .. controls (335.5,500.25) and (334.5,484.25) .. (325.5,485.25) ;
        %Curve Lines [id:da3559306509385267] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (326.5,500.25) .. controls (347.5,503.25) and (341.5,479.25) .. (325.5,485.25) ;
        %Curve Lines [id:da7796316372674684] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (330.82,526.5) .. controls (342.1,520.57) and (343.93,530.88) .. (331.14,526.5) ;
        %Straight Lines [id:da5971387982149398] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.78,526.47) -- (331.14,526.5) ;
        %Shape: Ellipse [id:dp8750297354529432] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (312.71,526.47) .. controls (312.71,526.05) and (313.19,525.71) .. (313.78,525.71) .. controls (314.37,525.71) and (314.85,526.05) .. (314.85,526.47) .. controls (314.85,526.88) and (314.37,527.22) .. (313.78,527.22) .. controls (313.19,527.22) and (312.71,526.88) .. (312.71,526.47) -- cycle ;
        %Shape: Ellipse [id:dp9929014249094189] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (329.74,526.5) .. controls (329.74,526.08) and (330.22,525.74) .. (330.82,525.74) .. controls (331.41,525.74) and (331.89,526.08) .. (331.89,526.5) .. controls (331.89,526.92) and (331.41,527.26) .. (330.82,527.26) .. controls (330.22,527.26) and (329.74,526.92) .. (329.74,526.5) -- cycle ;
        %Straight Lines [id:da8028570159158628] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (323,509.12) -- (323.38,518.21) ;
        \draw [shift={(323.46,520.21)}, rotate = 267.63] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Curve Lines [id:da5361309334788652] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.4,121.63) .. controls (406,113.72) and (406,143.72) .. (436.81,136.99) ;
        %Shape: Ellipse [id:dp2299677131539003] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,292.82) .. controls (375,292.06) and (375.75,291.44) .. (376.67,291.44) .. controls (377.59,291.44) and (378.34,292.06) .. (378.34,292.82) .. controls (378.34,293.57) and (377.59,294.19) .. (376.67,294.19) .. controls (375.75,294.19) and (375,293.57) .. (375,292.82) -- cycle ;
        %Straight Lines [id:da9356393331017138] 
        \draw    (376.67,292.82) -- (416.25,309.14) ;
        %Straight Lines [id:da7147568153494535] 
        \draw    (416.25,292.9) -- (379.21,309.05) ;
        %Curve Lines [id:da6359587953713289] 
        \draw    (416.25,292.9) .. controls (401.14,296.56) and (392.31,297.14) .. (376.67,292.82) ;
        %Curve Lines [id:da17729704699653914] 
        \draw    (416.25,292.9) .. controls (403.1,290.16) and (392.31,290.16) .. (376.67,292.82) ;
        %Curve Lines [id:da6564778223674066] 
        \draw    (416.25,309.14) .. controls (401.14,312.8) and (394.85,313.38) .. (379.21,309.05) ;
        %Curve Lines [id:da04741475742950907] 
        \draw    (416.25,309.14) .. controls (403.1,306.4) and (394.85,306.4) .. (379.21,309.05) ;
        %Shape: Ellipse [id:dp24164782303175247] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.58,292.9) .. controls (414.58,292.14) and (415.33,291.53) .. (416.25,291.53) .. controls (417.17,291.53) and (417.92,292.14) .. (417.92,292.9) .. controls (417.92,293.66) and (417.17,294.28) .. (416.25,294.28) .. controls (415.33,294.28) and (414.58,293.66) .. (414.58,292.9) -- cycle ;
        %Shape: Ellipse [id:dp8843651140931781] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.54,309.05) .. controls (377.54,308.29) and (378.29,307.68) .. (379.21,307.68) .. controls (380.13,307.68) and (380.88,308.29) .. (380.88,309.05) .. controls (380.88,309.81) and (380.13,310.43) .. (379.21,310.43) .. controls (378.29,310.43) and (377.54,309.81) .. (377.54,309.05) -- cycle ;
        %Shape: Ellipse [id:dp9955085409872718] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.58,309.14) .. controls (414.58,308.38) and (415.33,307.77) .. (416.25,307.77) .. controls (417.17,307.77) and (417.92,308.38) .. (417.92,309.14) .. controls (417.92,309.9) and (417.17,310.51) .. (416.25,310.51) .. controls (415.33,310.51) and (414.58,309.9) .. (414.58,309.14) -- cycle ;
        %Shape: Ellipse [id:dp8347657110735673] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.35,334.9) .. controls (411.35,334.14) and (412.09,333.53) .. (413.02,333.53) .. controls (413.94,333.53) and (414.68,334.14) .. (414.68,334.9) .. controls (414.68,335.66) and (413.94,336.28) .. (413.02,336.28) .. controls (412.09,336.28) and (411.35,335.66) .. (411.35,334.9) -- cycle ;
        %Shape: Ellipse [id:dp7456668730025365] 
        \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.71,334.8) .. controls (377.71,334.04) and (378.45,333.42) .. (379.37,333.42) .. controls (380.3,333.42) and (381.04,334.04) .. (381.04,334.8) .. controls (381.04,335.55) and (380.3,336.17) .. (379.37,336.17) .. controls (378.45,336.17) and (377.71,335.55) .. (377.71,334.8) -- cycle ;
        %Straight Lines [id:da5598450881570208] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (207.61,117.9) -- (227.5,110.87) ;
        %Straight Lines [id:da1238087848296966] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.78,117.96) -- (227.5,123.87) ;
        %Straight Lines [id:da858245820767826] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.5,130.82) -- (216.94,140.5) ;
        \draw [shift={(217.03,142.5)}, rotate = 267.41] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da15666600379912232] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (208.49,148.94) -- (225.05,149.01) ;
        %Shape: Ellipse [id:dp05253813916946881] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (205.09,117.96) .. controls (205.09,117.26) and (205.85,116.68) .. (206.78,116.68) .. controls (207.72,116.68) and (208.48,117.26) .. (208.48,117.96) .. controls (208.48,118.67) and (207.72,119.25) .. (206.78,119.25) .. controls (205.85,119.25) and (205.09,118.67) .. (205.09,117.96) -- cycle ;
        %Shape: Ellipse [id:dp07831355274702168] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (225.8,110.87) .. controls (225.8,110.16) and (226.56,109.58) .. (227.5,109.58) .. controls (228.44,109.58) and (229.2,110.16) .. (229.2,110.87) .. controls (229.2,111.57) and (228.44,112.15) .. (227.5,112.15) .. controls (226.56,112.15) and (225.8,111.57) .. (225.8,110.87) -- cycle ;
        %Shape: Ellipse [id:dp022636830186051338] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (225.8,123.87) .. controls (225.8,123.16) and (226.56,122.58) .. (227.5,122.58) .. controls (228.44,122.58) and (229.2,123.16) .. (229.2,123.87) .. controls (229.2,124.57) and (228.44,125.15) .. (227.5,125.15) .. controls (226.56,125.15) and (225.8,124.57) .. (225.8,123.87) -- cycle ;
        %Shape: Ellipse [id:dp6257806545301976] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (205.1,148.94) .. controls (205.1,148.23) and (205.86,147.66) .. (206.8,147.66) .. controls (207.73,147.66) and (208.49,148.23) .. (208.49,148.94) .. controls (208.49,149.65) and (207.73,150.22) .. (206.8,150.22) .. controls (205.86,150.22) and (205.1,149.65) .. (205.1,148.94) -- cycle ;
        %Shape: Ellipse [id:dp8796311228163118] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (223.36,149.01) .. controls (223.36,148.3) and (224.12,147.73) .. (225.05,147.73) .. controls (225.99,147.73) and (226.75,148.3) .. (226.75,149.01) .. controls (226.75,149.72) and (225.99,150.29) .. (225.05,150.29) .. controls (224.12,150.29) and (223.36,149.72) .. (223.36,149.01) -- cycle ;
        %Shape: Ellipse [id:dp9777142910877877] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (434.7,121.63) .. controls (434.7,120.92) and (435.46,120.35) .. (436.4,120.35) .. controls (437.33,120.35) and (438.09,120.92) .. (438.09,121.63) .. controls (438.09,122.34) and (437.33,122.91) .. (436.4,122.91) .. controls (435.46,122.91) and (434.7,122.34) .. (434.7,121.63) -- cycle ;
        %Shape: Ellipse [id:dp17650578630350966] 
        \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (434.12,136.99) .. controls (434.12,136.28) and (434.87,135.71) .. (435.81,135.71) .. controls (436.75,135.71) and (437.51,136.28) .. (437.51,136.99) .. controls (437.51,137.7) and (436.75,138.27) .. (435.81,138.27) .. controls (434.87,138.27) and (434.12,137.7) .. (434.12,136.99) -- cycle ;
        %Curve Lines [id:da3197394522208854] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.02,140.97) .. controls (351.85,139.69) and (352.35,130.38) .. (339.24,129.92) ;
        %Curve Lines [id:da27125961885332484] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (337.33,140.97) .. controls (368.67,141.08) and (364.98,128.64) .. (337.54,129.92) ;
        %Straight Lines [id:da3061173616660918] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.49,129.86) -- (337.54,129.92) ;
        %Straight Lines [id:da7072520930809784] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (313.27,140.91) -- (337.33,140.97) ;
        %Curve Lines [id:da32354687010294214] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (338.09,164.79) .. controls (351.5,157.58) and (352.5,170.58) .. (338.42,164.79) ;
        %Straight Lines [id:da18010653645098607] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (321.06,164.75) -- (338.42,164.79) ;
        %Straight Lines [id:da12937224654706347] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (329.66,149.36) -- (329.72,156.5) ;
        \draw [shift={(329.73,158.5)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Ellipse [id:dp9112467761644538] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (335.85,129.92) .. controls (335.85,129.21) and (336.61,128.64) .. (337.54,128.64) .. controls (338.48,128.64) and (339.24,129.21) .. (339.24,129.92) .. controls (339.24,130.63) and (338.48,131.2) .. (337.54,131.2) .. controls (336.61,131.2) and (335.85,130.63) .. (335.85,129.92) -- cycle ;
        %Shape: Ellipse [id:dp5544130987541704] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (335.63,140.97) .. controls (335.63,140.26) and (336.39,139.69) .. (337.33,139.69) .. controls (338.26,139.69) and (339.02,140.26) .. (339.02,140.97) .. controls (339.02,141.68) and (338.26,142.25) .. (337.33,142.25) .. controls (336.39,142.25) and (335.63,141.68) .. (335.63,140.97) -- cycle ;
        %Shape: Ellipse [id:dp913175999121273] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (311.8,129.86) .. controls (311.8,129.16) and (312.56,128.58) .. (313.49,128.58) .. controls (314.43,128.58) and (315.19,129.16) .. (315.19,129.86) .. controls (315.19,130.57) and (314.43,131.15) .. (313.49,131.15) .. controls (312.56,131.15) and (311.8,130.57) .. (311.8,129.86) -- cycle ;
        %Shape: Ellipse [id:dp11366479181108735] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (311.58,140.91) .. controls (311.58,140.2) and (312.34,139.63) .. (313.27,139.63) .. controls (314.21,139.63) and (314.97,140.2) .. (314.97,140.91) .. controls (314.97,141.62) and (314.21,142.19) .. (313.27,142.19) .. controls (312.34,142.19) and (311.58,141.62) .. (311.58,140.91) -- cycle ;
        %Straight Lines [id:da37496184280958034] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (133.3,235.41) -- (149.5,228.45) ;
        %Straight Lines [id:da11376663930090147] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (132.59,235.49) -- (149.36,241.75) ;
        %Curve Lines [id:da2279423708049213] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (132.23,235.41) .. controls (118.7,242.49) and (119,227.9) .. (131.93,235.41) ;
        %Straight Lines [id:da7438712407274781] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (142.47,252.17) -- (142.54,260.82) ;
        \draw [shift={(142.55,262.82)}, rotate = 269.59] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da8054378427324582] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (133.85,272.67) -- (150.66,272.75) ;
        %Curve Lines [id:da31826585029668075] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (133.85,272.67) .. controls (119.5,280.45) and (119.5,265.45) .. (133.55,272.67) ;
        %Shape: Ellipse [id:dp8050395672086434] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (147.8,228.45) .. controls (147.8,227.74) and (148.56,227.17) .. (149.5,227.17) .. controls (150.44,227.17) and (151.2,227.74) .. (151.2,228.45) .. controls (151.2,229.16) and (150.44,229.73) .. (149.5,229.73) .. controls (148.56,229.73) and (147.8,229.16) .. (147.8,228.45) -- cycle ;
        %Shape: Ellipse [id:dp14941537710569375] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (147.66,241.75) .. controls (147.66,241.04) and (148.42,240.47) .. (149.36,240.47) .. controls (150.29,240.47) and (151.05,241.04) .. (151.05,241.75) .. controls (151.05,242.46) and (150.29,243.03) .. (149.36,243.03) .. controls (148.42,243.03) and (147.66,242.46) .. (147.66,241.75) -- cycle ;
        %Shape: Ellipse [id:dp23913213699650115] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (130.66,235.75) .. controls (130.66,235.04) and (131.42,234.47) .. (132.36,234.47) .. controls (133.29,234.47) and (134.05,235.04) .. (134.05,235.75) .. controls (134.05,236.46) and (133.29,237.03) .. (132.36,237.03) .. controls (131.42,237.03) and (130.66,236.46) .. (130.66,235.75) -- cycle ;
        %Shape: Ellipse [id:dp061655421998837] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (150.66,272.75) .. controls (150.66,272.04) and (151.42,271.47) .. (152.36,271.47) .. controls (153.29,271.47) and (154.05,272.04) .. (154.05,272.75) .. controls (154.05,273.46) and (153.29,274.03) .. (152.36,274.03) .. controls (151.42,274.03) and (150.66,273.46) .. (150.66,272.75) -- cycle ;
        %Shape: Ellipse [id:dp5663452755866987] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (132.16,272.67) .. controls (132.16,271.96) and (132.91,271.39) .. (133.85,271.39) .. controls (134.79,271.39) and (135.55,271.96) .. (135.55,272.67) .. controls (135.55,273.38) and (134.79,273.95) .. (133.85,273.95) .. controls (132.91,273.95) and (132.16,273.38) .. (132.16,272.67) -- cycle ;
        %Curve Lines [id:da9078652527450841] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (100.86,471.14) .. controls (81.5,480.12) and (81.5,460.12) .. (100.26,471.14) ;
        %Curve Lines [id:da43584982156241403] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (100.86,471.14) .. controls (120.5,461.12) and (121.5,481.12) .. (101.47,471.14) ;
        %Curve Lines [id:da815285471540241] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (100.25,491.71) .. controls (83.5,501.12) and (84.5,483.12) .. (99.65,491.71) ;
        %Curve Lines [id:da21535935781173476] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (100.25,491.71) .. controls (117.5,482.88) and (117.5,499.55) .. (100.86,491.71) ;
        %Straight Lines [id:da6230241259255106] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (100.16,477.55) -- (100.16,484.84) ;
        \draw [shift={(100.16,486.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Ellipse [id:dp17373901458723118] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (100.07,471.14) .. controls (100.07,470.48) and (100.7,469.94) .. (101.47,469.94) .. controls (102.24,469.94) and (102.87,470.48) .. (102.87,471.14) .. controls (102.87,471.8) and (102.24,472.34) .. (101.47,472.34) .. controls (100.7,472.34) and (100.07,471.8) .. (100.07,471.14) -- cycle ;
        %Shape: Ellipse [id:dp26936503437922754] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (98.85,491.71) .. controls (98.85,491.05) and (99.48,490.52) .. (100.25,490.52) .. controls (101.02,490.52) and (101.65,491.05) .. (101.65,491.71) .. controls (101.65,492.37) and (101.02,492.91) .. (100.25,492.91) .. controls (99.48,492.91) and (98.85,492.37) .. (98.85,491.71) -- cycle ;
        %Curve Lines [id:da15599455742778523] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (207.25,374.71) .. controls (190.5,384.12) and (191.5,366.12) .. (206.65,374.71) ;
        %Curve Lines [id:da04825588329899788] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (207.25,374.71) .. controls (224.5,365.88) and (224.5,382.55) .. (207.86,374.71) ;
        %Shape: Ellipse [id:dp836487992442726] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (205.85,374.71) .. controls (205.85,374.05) and (206.48,373.52) .. (207.25,373.52) .. controls (208.02,373.52) and (208.65,374.05) .. (208.65,374.71) .. controls (208.65,375.37) and (208.02,375.91) .. (207.25,375.91) .. controls (206.48,375.91) and (205.85,375.37) .. (205.85,374.71) -- cycle ;
        %Shape: Ellipse [id:dp5425472162154432] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (198.83,345.8) .. controls (198.83,345.13) and (199.45,344.6) .. (200.22,344.6) .. controls (200.99,344.6) and (201.62,345.13) .. (201.62,345.8) .. controls (201.62,346.46) and (200.99,346.99) .. (200.22,346.99) .. controls (199.45,346.99) and (198.83,346.46) .. (198.83,345.8) -- cycle ;
        %Curve Lines [id:da48864091150434164] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.83,341.25) .. controls (305.5,359.25) and (291.5,337.25) .. (264.2,341.11) ;
        %Shape: Ellipse [id:dp9197094121474053] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (319.36,164.75) .. controls (319.36,164.04) and (320.12,163.47) .. (321.06,163.47) .. controls (321.99,163.47) and (322.75,164.04) .. (322.75,164.75) .. controls (322.75,165.46) and (321.99,166.03) .. (321.06,166.03) .. controls (320.12,166.03) and (319.36,165.46) .. (319.36,164.75) -- cycle ;
        %Shape: Ellipse [id:dp9567662773810058] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (336.4,164.79) .. controls (336.4,164.08) and (337.16,163.51) .. (338.09,163.51) .. controls (339.03,163.51) and (339.79,164.08) .. (339.79,164.79) .. controls (339.79,165.5) and (339.03,166.07) .. (338.09,166.07) .. controls (337.16,166.07) and (336.4,165.5) .. (336.4,164.79) -- cycle ;
        %Shape: Ellipse [id:dp9589796570301584] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (389.34,360.17) .. controls (389.34,359.14) and (390.3,358.31) .. (391.48,358.31) .. controls (392.66,358.31) and (393.62,359.14) .. (393.62,360.17) .. controls (393.62,361.2) and (392.66,362.03) .. (391.48,362.03) .. controls (390.3,362.03) and (389.34,361.2) .. (389.34,360.17) -- cycle ;
        %Shape: Ellipse [id:dp09714507561812424] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (389.54,371.91) .. controls (389.54,370.88) and (390.5,370.05) .. (391.68,370.05) .. controls (392.86,370.05) and (393.82,370.88) .. (393.82,371.91) .. controls (393.82,372.94) and (392.86,373.78) .. (391.68,373.78) .. controls (390.5,373.78) and (389.54,372.94) .. (389.54,371.91) -- cycle ;
        %Curve Lines [id:da427109167483813] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (393.08,394.17) .. controls (365.97,401.8) and (366.57,386.09) .. (392.48,394.17) ;
        %Curve Lines [id:da9934787139803103] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (393.08,394.17) .. controls (420.58,386.09) and (419.57,401.77) .. (393.69,394.17) ;
        %Shape: Ellipse [id:dp18887524703804326] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (390.34,394.17) .. controls (390.34,393.14) and (391.3,392.31) .. (392.48,392.31) .. controls (393.66,392.31) and (394.62,393.14) .. (394.62,394.17) .. controls (394.62,395.2) and (393.66,396.03) .. (392.48,396.03) .. controls (391.3,396.03) and (390.34,395.2) .. (390.34,394.17) -- cycle ;
        %Shape: Ellipse [id:dp0005209508846563127] 
        \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (215.77,167.21) .. controls (215.77,164.84) and (217.78,162.93) .. (220.25,162.93) .. controls (222.73,162.93) and (224.74,164.84) .. (224.74,167.21) .. controls (224.74,169.57) and (222.73,171.49) .. (220.25,171.49) .. controls (217.78,171.49) and (215.77,169.57) .. (215.77,167.21) -- cycle ;
        %Shape: Ellipse [id:dp995365881605394] 
        \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (414.09,182.53) .. controls (414.09,180.16) and (416.09,178.25) .. (418.57,178.25) .. controls (421.05,178.25) and (423.05,180.16) .. (423.05,182.53) .. controls (423.05,184.89) and (421.05,186.81) .. (418.57,186.81) .. controls (416.09,186.81) and (414.09,184.89) .. (414.09,182.53) -- cycle ;
        %Shape: Ellipse [id:dp39770090448821005] 
        \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (114.47,375.31) .. controls (114.47,372.95) and (116.48,371.03) .. (118.96,371.03) .. controls (121.43,371.03) and (123.44,372.95) .. (123.44,375.31) .. controls (123.44,377.68) and (121.43,379.59) .. (118.96,379.59) .. controls (116.48,379.59) and (114.47,377.68) .. (114.47,375.31) -- cycle ;
        %Shape: Ellipse [id:dp357723978696346] 
        \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (286.67,358.11) .. controls (286.67,355.75) and (288.68,353.83) .. (291.15,353.83) .. controls (293.63,353.83) and (295.64,355.75) .. (295.64,358.11) .. controls (295.64,360.48) and (293.63,362.39) .. (291.15,362.39) .. controls (288.68,362.39) and (286.67,360.48) .. (286.67,358.11) -- cycle ;
        %Shape: Ellipse [id:dp3424106169812138] 
        \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (325.04,575.93) .. controls (325.04,573.56) and (327.05,571.65) .. (329.52,571.65) .. controls (332,571.65) and (334.01,573.56) .. (334.01,575.93) .. controls (334.01,578.29) and (332,580.21) .. (329.52,580.21) .. controls (327.05,580.21) and (325.04,578.29) .. (325.04,575.93) -- cycle ;
        
        % Text Node
        \draw (243.93,259.83) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (243.93,288.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (187.83,455.78) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (195.29,486.45) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (440.58,109.61) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (442.41,129.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (440.01,161.32) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (108.03,352.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (108.92,326.96) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
        % Text Node
        \draw (353.18,589.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (316.42,588.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (247.25,332.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (250,363.21) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{1}$};
        % Text Node
        \draw (281.56,484.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (298.81,517.02) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (354.18,623.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (315.42,621.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (180.42,109.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (230.5,115.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (193.02,139.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (229.59,139.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (231.92,96.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (296.33,116.22) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (296.7,133.55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (306.09,155.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
        % Text Node
        \draw (156.62,215.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (156.05,239.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (155.88,262.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
        % Text Node
        \draw (97.45,448.79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};

        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (237.25,77.4) -- (135.96,285.51) -- (308.15,268.31) -- cycle ;
            %Shape: Polygon [id:ds897159466059769] 
            \draw  [color={rgb, 255:red, 1; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (237.25,77.4) -- (308.15,268.31) -- (435.57,92.72) -- cycle ;
            %Shape: Polygon [id:ds5234138577802655] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 7; green, 7; blue, 7 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (308.15,268.31) -- (135.96,285.51) -- (147.08,478.42) -- cycle ;
            %Curve Lines [id:da1597903738962454] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,325.34) .. controls (148,303.18) and (209,299.18) .. (202.7,325.67) ;
            %Curve Lines [id:da2810131226257969] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,325.34) .. controls (157,314.18) and (196,310.18) .. (202.7,325.67) ;
            %Curve Lines [id:da9372918317917349] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,325.34) .. controls (164.32,332.12) and (194.93,331.52) .. (202.7,325.67) ;
            %Curve Lines [id:da5953629466462651] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,325.34) .. controls (159.2,325.51) and (191.1,325.5) .. (202.7,325.67) ;
            %Shape: Ellipse [id:dp3886254985986357] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.29,324.81) .. controls (157.9,324.81) and (159.21,325.32) .. (159.22,325.96) .. controls (159.22,326.59) and (157.92,327.1) .. (156.31,327.1) .. controls (154.7,327.1) and (153.39,326.59) .. (153.39,325.96) .. controls (153.38,325.33) and (154.68,324.81) .. (156.29,324.81) -- cycle ;
            %Curve Lines [id:da17939503600906548] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.29,324.81) .. controls (155,308.18) and (202,306.18) .. (202.7,325.67) ;
            %Shape: Ellipse [id:dp8291767036403448] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.69,324.53) .. controls (204.3,324.52) and (205.61,325.04) .. (205.62,325.67) .. controls (205.62,326.3) and (204.32,326.82) .. (202.71,326.82) .. controls (201.1,326.82) and (199.79,326.3) .. (199.79,325.67) .. controls (199.78,325.04) and (201.08,324.53) .. (202.69,324.53) -- cycle ;
            %Straight Lines [id:da014920875137130363] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (179.43,335.53) -- (179.43,341.64) ;
            \draw [shift={(179.43,343.64)}, rotate = 270] [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da8880225843337565] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,352.81) .. controls (162.77,346.08) and (198.03,345.84) .. (202.7,353.14) ;
            %Curve Lines [id:da7490990279283083] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,352.81) .. controls (164.32,359.59) and (194.93,358.99) .. (202.7,353.14) ;
            %Curve Lines [id:da9964821823365888] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (156.3,352.81) .. controls (159.2,352.99) and (191.1,352.97) .. (202.7,353.14) ;
            %Shape: Ellipse [id:dp1475662559484222] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.29,352.29) .. controls (157.9,352.29) and (159.21,352.8) .. (159.22,353.43) .. controls (159.22,354.06) and (157.92,354.58) .. (156.31,354.58) .. controls (154.7,354.58) and (153.39,354.07) .. (153.39,353.43) .. controls (153.38,352.8) and (154.68,352.29) .. (156.29,352.29) -- cycle ;
            %Shape: Ellipse [id:dp49094073698175944] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202.69,352) .. controls (204.3,352) and (205.61,352.51) .. (205.62,353.14) .. controls (205.62,353.78) and (204.32,354.29) .. (202.71,354.29) .. controls (201.1,354.29) and (199.79,353.78) .. (199.79,353.15) .. controls (199.78,352.51) and (201.08,352) .. (202.69,352) -- cycle ;
            %Shape: Polygon [id:ds704719763307658] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (147.08,478.42) -- (135.96,285.51) -- (346.52,486.12) -- cycle ;
            %Shape: Polygon [id:ds9072399651875819] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (17,343.05) -- (135.96,285.51) -- (147.08,478.42) -- cycle ;
            %Curve Lines [id:da6029398909217695] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,341.82) .. controls (68.96,330.74) and (90.15,330.25) .. (96.72,342.08) ;
            %Curve Lines [id:da4603369365872909] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,341.82) .. controls (70.26,352.6) and (89.71,351.14) .. (96.72,342.08) ;
            %Curve Lines [id:da668240754040279] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,341.93) .. controls (65.85,342.07) and (88.49,342.06) .. (96.73,342.19) ;
            %Straight Lines [id:da7191745070868991] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (79.5,353.3) -- (79.74,364.12) ;
            \draw [shift={(79.79,366.12)}, rotate = 268.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da3891833127591352] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,377.23) .. controls (68.96,368.56) and (90.15,368.18) .. (96.72,377.43) ;
            %Curve Lines [id:da9225036677112283] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,377.23) .. controls (70.26,385.65) and (89.71,384.51) .. (96.72,377.43) ;
            %Curve Lines [id:da30558533812931177] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.79,377.32) .. controls (65.85,377.42) and (88.49,377.41) .. (96.73,377.52) ;
            %Shape: Polygon [id:ds39427049748661636] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (308.15,268.31) -- (346.52,486.12) -- (474.34,336.33) -- cycle ;
            %Shape: Polygon [id:ds27139391239463306] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 149; green, 147; blue, 147 }  ,fill opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (308.15,268.31) -- (474.34,336.33) -- (565.5,180.2) -- cycle ;
            %Shape: Polygon [id:ds581303610236017] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (308.15,268.31) -- (474.34,336.33) -- (435.57,92.72) -- cycle ;
            %Curve Lines [id:da13998846743649218] 
            \draw    (383.02,342.95) .. controls (395.15,341.06) and (394.22,335.76) .. (381.82,335.08) ;
            %Curve Lines [id:da2589463782031275] 
            \draw    (381.57,335.15) .. controls (396.13,333.22) and (396.6,327.28) .. (381.73,326.61) ;
            %Curve Lines [id:da7299815681913016] 
            \draw    (382.83,342.95) .. controls (412.46,343.11) and (407.66,324.71) .. (381.73,326.61) ;
            %Shape: Ellipse [id:dp18234440116657202] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.33,342.95) .. controls (381.33,342.03) and (382.09,341.28) .. (383.02,341.28) .. controls (383.96,341.28) and (384.72,342.03) .. (384.72,342.95) .. controls (384.72,343.88) and (383.96,344.63) .. (383.02,344.63) .. controls (382.09,344.63) and (381.33,343.88) .. (381.33,342.95) -- cycle ;
            %Shape: Ellipse [id:dp6963765078147924] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.82,335.08) .. controls (381.82,334.37) and (382.58,333.8) .. (383.52,333.8) .. controls (384.45,333.8) and (385.21,334.37) .. (385.21,335.08) .. controls (385.21,335.79) and (384.45,336.36) .. (383.52,336.36) .. controls (382.58,336.36) and (381.82,335.79) .. (381.82,335.08) -- cycle ;
            %Shape: Ellipse [id:dp3158741356785255] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.73,326.61) .. controls (381.73,325.91) and (382.49,325.33) .. (383.42,325.33) .. controls (384.36,325.33) and (385.12,325.91) .. (385.12,326.61) .. controls (385.12,327.32) and (384.36,327.9) .. (383.42,327.9) .. controls (382.49,327.9) and (381.73,327.32) .. (381.73,326.61) -- cycle ;
            %Straight Lines [id:da20591504110383552] 
            \draw    (360.69,326.53) -- (383.42,326.61) ;
            %Straight Lines [id:da4615337942590768] 
            \draw    (359.08,335) -- (381.82,335.08) ;
            %Straight Lines [id:da5743158695481593] 
            \draw    (360.09,342.84) -- (382.83,342.95) ;
            %Shape: Ellipse [id:dp6574566621905614] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.7,342.84) .. controls (356.7,341.92) and (357.46,341.17) .. (358.4,341.17) .. controls (359.33,341.17) and (360.09,341.92) .. (360.09,342.84) .. controls (360.09,343.77) and (359.33,344.51) .. (358.4,344.51) .. controls (357.46,344.51) and (356.7,343.77) .. (356.7,342.84) -- cycle ;
            %Shape: Ellipse [id:dp8222023667160867] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.39,335) .. controls (357.39,334.29) and (358.15,333.71) .. (359.08,333.71) .. controls (360.02,333.71) and (360.78,334.29) .. (360.78,335) .. controls (360.78,335.7) and (360.02,336.28) .. (359.08,336.28) .. controls (358.15,336.28) and (357.39,335.7) .. (357.39,335) -- cycle ;
            %Shape: Ellipse [id:dp8334086149335304] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.99,326.53) .. controls (358.99,325.82) and (359.75,325.25) .. (360.69,325.25) .. controls (361.62,325.25) and (362.38,325.82) .. (362.38,326.53) .. controls (362.38,327.24) and (361.62,327.81) .. (360.69,327.81) .. controls (359.75,327.81) and (358.99,327.24) .. (358.99,326.53) -- cycle ;
            %Curve Lines [id:da2936112094802181] 
            \draw    (358.99,326.53) .. controls (346.82,328.31) and (346.7,334.2) .. (359.08,335) ;
            %Curve Lines [id:da15687959554092124] 
            \draw    (359.08,335) .. controls (344.48,336.79) and (343.54,342.06) .. (358.4,342.87) ;
            %Curve Lines [id:da9650340834614042] 
            \draw    (358.99,326.53) .. controls (327.61,324.77) and (326.32,344.21) .. (358.4,342.87) ;
            %Curve Lines [id:da528711820548942] 
            \draw    (378.4,373.85) .. controls (389.69,366.93) and (391.52,378.96) .. (378.73,373.85) ;
            %Straight Lines [id:da9322382829284075] 
            \draw    (361.37,373.81) -- (378.73,373.85) ;
            %Shape: Ellipse [id:dp07859956716905359] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.3,373.81) .. controls (360.3,373.32) and (360.78,372.92) .. (361.37,372.92) .. controls (361.96,372.92) and (362.44,373.32) .. (362.44,373.81) .. controls (362.44,374.3) and (361.96,374.7) .. (361.37,374.7) .. controls (360.78,374.7) and (360.3,374.3) .. (360.3,373.81) -- cycle ;
            %Shape: Ellipse [id:dp6588958282838772] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.33,373.85) .. controls (377.33,373.37) and (377.81,372.97) .. (378.4,372.97) .. controls (379,372.97) and (379.48,373.37) .. (379.48,373.85) .. controls (379.48,374.34) and (379,374.74) .. (378.4,374.74) .. controls (377.81,374.74) and (377.33,374.34) .. (377.33,373.85) -- cycle ;
            %Curve Lines [id:da5550679200891971] 
            \draw    (360.3,373.81) .. controls (349.07,379.21) and (349.32,368.09) .. (360.05,373.81) ;
            %Straight Lines [id:da7257383589116312] 
            \draw    (368.8,351.29) -- (368.8,360.69) ;
            \draw [shift={(368.8,362.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da43846538385950595] 
            \draw    (206.29,185.87) -- (227.78,178.39) ;
            %Straight Lines [id:da06464484956181993] 
            \draw    (206.29,185.87) -- (226.84,193.9) ;
            %Curve Lines [id:da5316872823626217] 
            \draw    (227.78,178.39) .. controls (250.03,171.33) and (250.03,185.45) .. (228.04,178.39) ;
            %Curve Lines [id:da29224766992964624] 
            \draw    (226.89,185.97) .. controls (247.54,179.22) and (250.34,192.51) .. (227.16,185.97) ;
            %Straight Lines [id:da20817438043227898] 
            \draw    (206.29,185.87) -- (226.89,185.97) ;
            %Curve Lines [id:da5502732431622429] 
            \draw    (226.58,193.9) .. controls (247.23,187.14) and (250.03,200.44) .. (226.84,193.9) ;
            %Shape: Ellipse [id:dp11207856409431016] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.9,185.87) .. controls (204.9,185.17) and (205.53,184.61) .. (206.29,184.61) .. controls (207.06,184.61) and (207.68,185.17) .. (207.68,185.87) .. controls (207.68,186.57) and (207.06,187.13) .. (206.29,187.13) .. controls (205.53,187.13) and (204.9,186.57) .. (204.9,185.87) -- cycle ;
            %Shape: Ellipse [id:dp09844788008706518] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.65,178.39) .. controls (226.65,177.69) and (227.27,177.12) .. (228.04,177.12) .. controls (228.81,177.12) and (229.43,177.69) .. (229.43,178.39) .. controls (229.43,179.09) and (228.81,179.65) .. (228.04,179.65) .. controls (227.27,179.65) and (226.65,179.09) .. (226.65,178.39) -- cycle ;
            %Shape: Ellipse [id:dp16239847974442045] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.77,185.97) .. controls (225.77,185.27) and (226.39,184.71) .. (227.16,184.71) .. controls (227.92,184.71) and (228.55,185.27) .. (228.55,185.97) .. controls (228.55,186.67) and (227.92,187.24) .. (227.16,187.24) .. controls (226.39,187.24) and (225.77,186.67) .. (225.77,185.97) -- cycle ;
            %Shape: Ellipse [id:dp6509502027040986] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.45,193.9) .. controls (225.45,193.2) and (226.08,192.64) .. (226.84,192.64) .. controls (227.61,192.64) and (228.24,193.2) .. (228.24,193.9) .. controls (228.24,194.6) and (227.61,195.16) .. (226.84,195.16) .. controls (226.08,195.16) and (225.45,194.6) .. (225.45,193.9) -- cycle ;
            %Curve Lines [id:da5523284109465948] 
            \draw    (206.29,185.87) .. controls (193.49,193.21) and (193.78,178.09) .. (206.01,185.87) ;
            %Curve Lines [id:da9832157941882598] 
            \draw    (228.16,221.08) .. controls (241.03,211.66) and (243.11,228.02) .. (228.53,221.08) ;
            %Straight Lines [id:da8402992818935024] 
            \draw    (208.75,221.02) -- (228.53,221.08) ;
            %Shape: Ellipse [id:dp7384378837002411] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.52,221.02) .. controls (207.52,220.35) and (208.07,219.81) .. (208.75,219.81) .. controls (209.42,219.81) and (209.97,220.35) .. (209.97,221.02) .. controls (209.97,221.68) and (209.42,222.22) .. (208.75,222.22) .. controls (208.07,222.22) and (207.52,221.68) .. (207.52,221.02) -- cycle ;
            %Shape: Ellipse [id:dp15959086090712093] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.94,221.08) .. controls (226.94,220.41) and (227.49,219.88) .. (228.16,219.88) .. controls (228.84,219.88) and (229.38,220.41) .. (229.38,221.08) .. controls (229.38,221.74) and (228.84,222.28) .. (228.16,222.28) .. controls (227.49,222.28) and (226.94,221.74) .. (226.94,221.08) -- cycle ;
            %Curve Lines [id:da22688617107774067] 
            \draw    (207.52,221.02) .. controls (194.72,228.36) and (195.01,213.24) .. (207.24,221.02) ;
            %Straight Lines [id:da9981582144193324] 
            \draw    (216.73,198.74) -- (216.73,212.24) ;
            \draw [shift={(216.73,214.24)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da3584560575914769] 
            \draw    (342.09,120.16) .. controls (353.77,118.15) and (352.87,112.56) .. (340.93,111.84) ;
            %Curve Lines [id:da7501289177316663] 
            \draw    (340.68,111.91) .. controls (354.71,109.87) and (355.17,103.6) .. (340.84,102.9) ;
            %Curve Lines [id:da5355281850557976] 
            \draw    (341.9,120.16) .. controls (370.45,120.33) and (365.82,100.89) .. (340.84,102.9) ;
            %Shape: Ellipse [id:dp23095614491507643] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.46,120.16) .. controls (340.46,119.41) and (341.19,118.8) .. (342.09,118.8) .. controls (342.99,118.8) and (343.72,119.41) .. (343.72,120.16) .. controls (343.72,120.9) and (342.99,121.51) .. (342.09,121.51) .. controls (341.19,121.51) and (340.46,120.9) .. (340.46,120.16) -- cycle ;
            %Shape: Ellipse [id:dp7012998188017201] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.93,111.84) .. controls (340.93,111.1) and (341.66,110.49) .. (342.56,110.49) .. controls (343.47,110.49) and (344.2,111.1) .. (344.2,111.84) .. controls (344.2,112.59) and (343.47,113.2) .. (342.56,113.2) .. controls (341.66,113.2) and (340.93,112.59) .. (340.93,111.84) -- cycle ;
            %Shape: Ellipse [id:dp5344651328107445] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.84,102.9) .. controls (340.84,102.15) and (341.57,101.55) .. (342.48,101.55) .. controls (343.38,101.55) and (344.11,102.15) .. (344.11,102.9) .. controls (344.11,103.65) and (343.38,104.26) .. (342.48,104.26) .. controls (341.57,104.26) and (340.84,103.65) .. (340.84,102.9) -- cycle ;
            %Curve Lines [id:da6678985977672679] 
            \draw    (319.03,111.75) .. controls (295.49,102.97) and (296.5,120.32) .. (319.38,111.75) ;
            %Straight Lines [id:da5978739423192845] 
            \draw    (320.66,111.75) -- (342.56,111.84) ;
            %Shape: Ellipse [id:dp44724670967060076] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.4,111.75) .. controls (317.4,111) and (318.13,110.4) .. (319.03,110.4) .. controls (319.93,110.4) and (320.66,111) .. (320.66,111.75) .. controls (320.66,112.5) and (319.93,113.11) .. (319.03,113.11) .. controls (318.13,113.11) and (317.4,112.5) .. (317.4,111.75) -- cycle ;
            %Curve Lines [id:da4799573492870991] 
            \draw    (338.97,143.66) .. controls (350.72,134.86) and (352.62,150.15) .. (339.31,143.66) ;
            %Straight Lines [id:da8610318084714951] 
            \draw    (321.23,143.6) -- (339.31,143.66) ;
            %Shape: Ellipse [id:dp4279077373398692] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.12,143.6) .. controls (320.12,142.98) and (320.62,142.48) .. (321.23,142.48) .. controls (321.85,142.48) and (322.35,142.98) .. (322.35,143.6) .. controls (322.35,144.22) and (321.85,144.73) .. (321.23,144.73) .. controls (320.62,144.73) and (320.12,144.22) .. (320.12,143.6) -- cycle ;
            %Shape: Ellipse [id:dp9962743121136779] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.85,143.66) .. controls (337.85,143.04) and (338.35,142.53) .. (338.97,142.53) .. controls (339.58,142.53) and (340.08,143.04) .. (340.08,143.66) .. controls (340.08,144.28) and (339.58,144.78) .. (338.97,144.78) .. controls (338.35,144.78) and (337.85,144.28) .. (337.85,143.66) -- cycle ;
            %Curve Lines [id:da3074139258349641] 
            \draw    (320.12,143.6) .. controls (308.43,150.46) and (308.69,136.34) .. (319.86,143.6) ;
            %Straight Lines [id:da0392346912552588] 
            \draw    (329.53,125.79) -- (329.53,138.27) ;
            \draw [shift={(329.53,140.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da17271077351425146] 
            \draw    (418.9,222.04) -- (419.73,233.7) ;
            \draw [shift={(419.87,235.69)}, rotate = 265.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da5665037084624095] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.76,246.69) .. controls (408.92,238.72) and (431.13,239.6) .. (439.14,246.79) ;
            %Curve Lines [id:da40849752426829666] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.76,246.69) .. controls (407.75,253.57) and (431.13,252.7) .. (439.14,246.79) ;
            %Curve Lines [id:da4915242448561402] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.76,246.73) .. controls (404.1,246.78) and (429.79,246.78) .. (439.14,246.83) ;
            %Curve Lines [id:da6838538848915828] 
            \draw    (200.53,434.66) .. controls (203.78,428.06) and (226.87,428.09) .. (231.52,434.68) ;
            %Curve Lines [id:da5639205582797171] 
            \draw    (200.37,435.97) .. controls (206.42,443.15) and (225.94,444.29) .. (231.52,435.69) ;
            %Curve Lines [id:da4654646334492881] 
            \draw    (231.12,435.69) .. controls (249.04,427.52) and (248.39,443.37) .. (231.52,435.69) ;
            %Straight Lines [id:da3866248581179804] 
            \draw    (200.58,435.6) -- (231.52,435.69) ;
            %Shape: Ellipse [id:dp773090047866472] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.99,435.66) .. controls (198.99,435.1) and (199.68,434.66) .. (200.53,434.66) .. controls (201.38,434.66) and (202.07,435.1) .. (202.07,435.66) .. controls (202.07,436.21) and (201.38,436.66) .. (200.53,436.66) .. controls (199.68,436.66) and (198.99,436.21) .. (198.99,435.66) -- cycle ;
            %Shape: Ellipse [id:dp4955229436411366] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.98,435.69) .. controls (229.98,435.13) and (230.67,434.68) .. (231.52,434.68) .. controls (232.37,434.68) and (233.06,435.13) .. (233.06,435.69) .. controls (233.06,436.24) and (232.37,436.69) .. (231.52,436.69) .. controls (230.67,436.69) and (229.98,436.24) .. (229.98,435.69) -- cycle ;
            %Curve Lines [id:da34405790756082244] 
            \draw    (200.53,435.66) .. controls (183.75,445.23) and (184.93,427.26) .. (200.07,435.66) ;
            %Curve Lines [id:da10933679341245284] 
            \draw    (223.94,464.51) .. controls (235.23,457.58) and (237.06,469.61) .. (224.26,464.51) ;
            %Straight Lines [id:da6727015736664549] 
            \draw    (206.91,464.46) -- (224.26,464.51) ;
            %Shape: Ellipse [id:dp06764966983307297] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.83,464.46) .. controls (205.83,463.97) and (206.31,463.58) .. (206.91,463.58) .. controls (207.5,463.58) and (207.98,463.97) .. (207.98,464.46) .. controls (207.98,464.95) and (207.5,465.35) .. (206.91,465.35) .. controls (206.31,465.35) and (205.83,464.95) .. (205.83,464.46) -- cycle ;
            %Shape: Ellipse [id:dp4555090555090292] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.87,464.51) .. controls (222.87,464.02) and (223.35,463.62) .. (223.94,463.62) .. controls (224.53,463.62) and (225.01,464.02) .. (225.01,464.51) .. controls (225.01,464.99) and (224.53,465.39) .. (223.94,465.39) .. controls (223.35,465.39) and (222.87,464.99) .. (222.87,464.51) -- cycle ;
            %Curve Lines [id:da832788848787772] 
            \draw    (205.83,464.46) .. controls (194.61,469.86) and (194.86,458.74) .. (205.59,464.46) ;
            %Straight Lines [id:da4153384452994151] 
            \draw    (215.13,445.55) -- (215.13,454.95) ;
            \draw [shift={(215.13,456.95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da9861816802100221] 
            \draw [line width=2.25]    (135.96,285.51) -- (346.52,486.12) ;
            %Straight Lines [id:da5439721373884218] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (308.15,268.31) -- (346.52,486.12) ;
            %Straight Lines [id:da7462133793333643] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (142.3,138.41) -- (158.5,131.45) ;
            %Straight Lines [id:da300046138970664] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (141.59,138.49) -- (158.36,144.75) ;
            %Straight Lines [id:da7499408618544324] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (141.93,138.41) -- (158.74,138.49) ;
            %Curve Lines [id:da47207654709332947] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (141.23,138.41) .. controls (127.7,145.49) and (128,130.9) .. (140.93,138.41) ;
            %Shape: Polygon [id:ds78098192708827] 
            \draw  [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (135.96,285.51) -- (308.15,268.31) -- (346.52,486.12) -- cycle ;
            %Straight Lines [id:da5513386046628123] 
            \draw    (245.03,317.29) -- (264.54,311.24) ;
            %Straight Lines [id:da5093965234079995] 
            \draw    (245.03,317.29) -- (265.53,323.98) ;
            %Curve Lines [id:da6462138337202975] 
            \draw    (245.16,317.29) .. controls (230.4,323.8) and (229.53,310.94) .. (245.03,317.29) ;
            %Straight Lines [id:da3857854865176136] 
            \draw    (245.16,317.29) -- (265.95,317.38) ;
            %Curve Lines [id:da20244750483929275] 
            \draw    (265.95,317.38) .. controls (277.42,317.37) and (273.07,309.56) .. (264.54,311.24) ;
            %Curve Lines [id:da2125626212695576] 
            \draw    (265.53,323.98) .. controls (277.46,323.95) and (274.47,315.7) .. (265.95,317.38) ;
            %Curve Lines [id:da8038731278366932] 
            \draw    (265.53,323.98) .. controls (283.52,327.39) and (284.39,307.65) .. (264.54,311.24) ;
            %Shape: Ellipse [id:dp07283680489124111] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.76,317.29) .. controls (243.76,316.63) and (244.39,316.1) .. (245.16,316.1) .. controls (245.93,316.1) and (246.56,316.63) .. (246.56,317.29) .. controls (246.56,317.96) and (245.93,318.49) .. (245.16,318.49) .. controls (244.39,318.49) and (243.76,317.96) .. (243.76,317.29) -- cycle ;
            %Shape: Ellipse [id:dp8258548578597177] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.54,311.24) .. controls (264.54,310.57) and (265.17,310.04) .. (265.94,310.04) .. controls (266.71,310.04) and (267.34,310.57) .. (267.34,311.24) .. controls (267.34,311.9) and (266.71,312.43) .. (265.94,312.43) .. controls (265.17,312.43) and (264.54,311.9) .. (264.54,311.24) -- cycle ;
            %Shape: Ellipse [id:dp9706825225370476] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.55,317.38) .. controls (264.55,316.72) and (265.17,316.18) .. (265.95,316.18) .. controls (266.72,316.18) and (267.34,316.72) .. (267.34,317.38) .. controls (267.34,318.04) and (266.72,318.58) .. (265.95,318.58) .. controls (265.17,318.58) and (264.55,318.04) .. (264.55,317.38) -- cycle ;
            %Shape: Ellipse [id:dp797010206298204] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.13,323.98) .. controls (264.13,323.32) and (264.76,322.78) .. (265.53,322.78) .. controls (266.3,322.78) and (266.93,323.32) .. (266.93,323.98) .. controls (266.93,324.64) and (266.3,325.18) .. (265.53,325.18) .. controls (264.76,325.18) and (264.13,324.64) .. (264.13,323.98) -- cycle ;
            %Curve Lines [id:da804350618888093] 
            \draw    (264.28,345.46) .. controls (275.57,338.53) and (277.4,350.56) .. (264.6,345.46) ;
            %Straight Lines [id:da9274637539404329] 
            \draw    (247.25,345.41) -- (264.6,345.46) ;
            %Shape: Ellipse [id:dp08067711706780945] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.17,345.41) .. controls (246.17,344.92) and (246.65,344.53) .. (247.25,344.53) .. controls (247.84,344.53) and (248.32,344.92) .. (248.32,345.41) .. controls (248.32,345.9) and (247.84,346.3) .. (247.25,346.3) .. controls (246.65,346.3) and (246.17,345.9) .. (246.17,345.41) -- cycle ;
            %Shape: Ellipse [id:dp015731503094711052] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.21,345.46) .. controls (263.21,344.97) and (263.69,344.57) .. (264.28,344.57) .. controls (264.87,344.57) and (265.35,344.97) .. (265.35,345.46) .. controls (265.35,345.94) and (264.87,346.34) .. (264.28,346.34) .. controls (263.69,346.34) and (263.21,345.94) .. (263.21,345.46) -- cycle ;
            %Curve Lines [id:da6494345614249273] 
            \draw    (246.17,345.41) .. controls (234.95,350.81) and (235.2,339.69) .. (245.93,345.41) ;
            %Straight Lines [id:da03500596517303123] 
            \draw    (255.47,326.5) -- (255.47,335.9) ;
            \draw [shift={(255.47,337.9)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da2983477696684308] 
            \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (135.96,285.51) -- (147.08,478.42) ;
            %Curve Lines [id:da5885970028867602] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (350.02,44.97) .. controls (362.85,43.69) and (363.31,40.33) .. (350.2,39.87) ;
            %Curve Lines [id:da2624131436431647] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (350.2,39.87) .. controls (365.6,38.56) and (366.1,34.55) .. (350.37,34.1) ;
            %Curve Lines [id:da20097225147071374] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (348.33,44.97) .. controls (379.67,45.08) and (375.98,32.64) .. (348.54,33.92) ;
            %Straight Lines [id:da5837968187123233] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (324.49,33.86) -- (348.54,33.92) ;
            %Straight Lines [id:da044896890682166735] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (324.8,39.59) -- (348.5,39.87) ;
            %Straight Lines [id:da6401470214065995] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (324.27,44.91) -- (348.33,44.97) ;
            %Straight Lines [id:da1371444907757382] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (151.47,155.17) -- (151.54,163.82) ;
            \draw [shift={(151.55,165.82)}, rotate = 269.59] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da8928399340271541] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (142.85,175.67) -- (159.66,175.75) ;
            %Curve Lines [id:da4750208183425446] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (142.85,175.67) .. controls (128.5,183.45) and (128.5,168.45) .. (142.55,175.67) ;
            %Curve Lines [id:da4737317271646784] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (349.09,68.79) .. controls (360.38,62.85) and (362.21,73.17) .. (349.42,68.79) ;
            %Straight Lines [id:da6682814561904973] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (332.06,68.75) -- (349.42,68.79) ;
            %Shape: Ellipse [id:dp45428469534418026] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (330.99,68.75) .. controls (330.99,68.33) and (331.47,67.99) .. (332.06,67.99) .. controls (332.65,67.99) and (333.13,68.33) .. (333.13,68.75) .. controls (333.13,69.17) and (332.65,69.51) .. (332.06,69.51) .. controls (331.47,69.51) and (330.99,69.17) .. (330.99,68.75) -- cycle ;
            %Shape: Ellipse [id:dp0198845280532981] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (348.02,68.79) .. controls (348.02,68.37) and (348.5,68.03) .. (349.09,68.03) .. controls (349.68,68.03) and (350.16,68.37) .. (350.16,68.79) .. controls (350.16,69.21) and (349.68,69.55) .. (349.09,69.55) .. controls (348.5,69.55) and (348.02,69.21) .. (348.02,68.79) -- cycle ;
            %Straight Lines [id:da11862836013222067] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (340.66,53.36) -- (340.72,60.5) ;
            \draw [shift={(340.73,62.5)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da48962121942090786] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (410.62,270.36) .. controls (397.61,271.48) and (398.47,274.82) .. (411.69,275.32) ;
            %Curve Lines [id:da34841515142640667] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (411.97,275.28) .. controls (396.36,276.41) and (395.7,280.14) .. (411.57,280.65) ;
            %Curve Lines [id:da45408635801109765] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (410.62,270.36) .. controls (377.09,269.26) and (377.09,281.49) .. (411.36,280.65) ;
            %Curve Lines [id:da7328766795271154] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (411.57,280.65) .. controls (425.5,281.73) and (425.21,275.71) .. (411.97,275.28) ;
            %Curve Lines [id:da750403682969959] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (411.69,275.32) .. controls (427.25,274.11) and (425.5,270.73) .. (410.62,270.36) ;
            %Straight Lines [id:da6621124577583906] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (410.68,284.97) -- (410.91,293.01) ;
            \draw [shift={(410.96,295.01)}, rotate = 268.38] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da07287139505661155] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (411.64,300.11) .. controls (384.53,307.74) and (385.13,292.03) .. (411.04,300.11) ;
            %Curve Lines [id:da05678225041228013] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (410.43,300.11) .. controls (437.92,292.03) and (436.92,307.71) .. (411.04,300.11) ;
            %Straight Lines [id:da9402441236699274] 
            \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (308.15,268.31) -- (474.34,336.33) ;
            %Straight Lines [id:da41695978126832434] 
            \draw [color={rgb, 255:red, 0; green, 100; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (308.15,268.31) -- (435.57,92.72) ;
            %Curve Lines [id:da31358733149929185] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (375.24,169.6) .. controls (397.06,163.2) and (400.02,175.79) .. (375.52,169.6) ;
            %Curve Lines [id:da47675598983252176] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (375.65,161.99) .. controls (397.47,155.59) and (400.43,168.18) .. (375.93,161.99) ;
            %Curve Lines [id:da34058839530540874] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.56,155.02) .. controls (361.43,156.61) and (362.29,161.33) .. (375.65,162.05) ;
            %Curve Lines [id:da7562922479815143] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (375.93,161.99) .. controls (360.17,163.59) and (359.5,168.88) .. (375.52,169.6) ;
            %Curve Lines [id:da8453156099979171] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.56,155.02) .. controls (340.71,153.46) and (340.71,170.79) .. (375.31,169.6) ;
            %Shape: Ellipse [id:dp9378998092535638] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (375.52,169.6) .. controls (375.52,168.96) and (376.34,168.45) .. (377.35,168.45) .. controls (378.36,168.45) and (379.18,168.96) .. (379.18,169.6) .. controls (379.18,170.23) and (378.36,170.74) .. (377.35,170.74) .. controls (376.34,170.74) and (375.52,170.23) .. (375.52,169.6) -- cycle ;
            %Shape: Ellipse [id:dp8008260471849266] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (373.82,161.99) .. controls (373.82,161.36) and (374.64,160.85) .. (375.65,160.85) .. controls (376.66,160.85) and (377.48,161.36) .. (377.48,161.99) .. controls (377.48,162.62) and (376.66,163.13) .. (375.65,163.13) .. controls (374.64,163.13) and (373.82,162.62) .. (373.82,161.99) -- cycle ;
            %Shape: Ellipse [id:dp6485951966021117] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (374.56,155.02) .. controls (374.56,154.39) and (375.38,153.88) .. (376.39,153.88) .. controls (377.4,153.88) and (378.22,154.39) .. (378.22,155.02) .. controls (378.22,155.65) and (377.4,156.16) .. (376.39,156.16) .. controls (375.38,156.16) and (374.56,155.65) .. (374.56,155.02) -- cycle ;
            %Curve Lines [id:da13045585412759586] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (376.11,155.02) .. controls (397.93,148.62) and (400.89,161.21) .. (376.39,155.02) ;
            %Straight Lines [id:da8886958955900236] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.5,176.47) -- (374.54,185.07) ;
            \draw [shift={(374.54,187.07)}, rotate = 269.76] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da7343890241568077] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.99,195.34) .. controls (357.09,207.7) and (357.48,182.24) .. (374.59,195.34) ;
            %Shape: Ellipse [id:dp3461150034061671] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (373.42,195.76) .. controls (373.42,195.16) and (373.95,194.67) .. (374.61,194.67) .. controls (375.27,194.67) and (375.81,195.16) .. (375.81,195.76) .. controls (375.81,196.36) and (375.27,196.85) .. (374.61,196.85) .. controls (373.95,196.85) and (373.42,196.36) .. (373.42,195.76) -- cycle ;
            %Curve Lines [id:da25346675102083194] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (374.21,195.76) .. controls (392.37,182.68) and (391.71,208.06) .. (374.61,195.76) ;
            %Curve Lines [id:da9998672205366174] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (129.86,394.14) .. controls (110.5,403.12) and (110.5,383.12) .. (129.26,394.14) ;
            %Curve Lines [id:da17229044628639234] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (129.86,394.14) .. controls (149.5,384.12) and (150.5,404.12) .. (130.47,394.14) ;
            %Curve Lines [id:da9326169920832436] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (129.25,414.71) .. controls (112.5,424.12) and (113.5,406.12) .. (128.65,414.71) ;
            %Curve Lines [id:da8188345162047244] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (129.25,414.71) .. controls (145.5,406.12) and (146.5,425.12) .. (129.86,414.71) ;
            %Straight Lines [id:da5944777680765316] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (129.16,400.55) -- (129.16,407.84) ;
            \draw [shift={(129.16,409.84)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da280305528308989] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.54,256.68) .. controls (201.41,246.24) and (201.5,267.41) .. (220.11,256.68) ;
            %Curve Lines [id:da14334051241344814] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.21,256.49) .. controls (240.98,278.55) and (264.53,264.57) .. (220.54,256.68) ;
            %Curve Lines [id:da4335250483077171] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.24,255.49) .. controls (268.59,247.48) and (243.42,233.49) .. (220.58,255.31) ;
            %Curve Lines [id:da7685411385229711] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.21,256.49) .. controls (257.23,247.48) and (262.91,263.79) .. (220.55,256.31) ;
            %Straight Lines [id:da05205473773676428] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (221.5,265.73) -- (221.96,274.91) ;
            \draw [shift={(222.05,276.91)}, rotate = 267.16] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da28491306468898725] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (226.94,283.85) .. controls (199.83,291.48) and (200.43,275.76) .. (226.34,283.85) ;
            %Curve Lines [id:da7595205089368491] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (223.55,283.85) .. controls (251.04,275.77) and (250.04,291.44) .. (224.16,283.85) ;
            %Curve Lines [id:da8379109918149158] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (218.58,374.09) .. controls (221.82,364.33) and (244.95,363.91) .. (249.57,373.67) ;
            %Curve Lines [id:da7074838524101442] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (218.58,374.09) .. controls (224.97,384.09) and (244.34,383.98) .. (249.57,373.67) ;
            %Curve Lines [id:da08954623990048105] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (249.36,374.22) .. controls (267.19,362.14) and (268.11,385.43) .. (249.76,374.22) ;
            %Straight Lines [id:da6964956500595131] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (218.58,374.09) -- (249.36,374.22) ;
            %Curve Lines [id:da7675855931430752] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (244.29,406.13) .. controls (260.5,398.15) and (262.5,413.15) .. (244.62,406.13) ;
            %Straight Lines [id:da6709554129155447] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (226.93,406.09) -- (244.29,406.13) ;
            %Straight Lines [id:da2486600272752948] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (234.5,388.9) -- (234.85,396.84) ;
            \draw [shift={(234.94,398.84)}, rotate = 267.49] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Shape: Ellipse [id:dp8073927187892279] 
            \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (232.77,77.4) .. controls (232.77,75.04) and (234.78,73.12) .. (237.25,73.12) .. controls (239.73,73.12) and (241.74,75.04) .. (241.74,77.4) .. controls (241.74,79.76) and (239.73,81.68) .. (237.25,81.68) .. controls (234.78,81.68) and (232.77,79.76) .. (232.77,77.4) -- cycle ;
            %Straight Lines [id:da4017951741589686] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.61,34.9) -- (240.5,27.87) ;
            %Straight Lines [id:da9021588059977725] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (219.78,34.96) -- (240.5,40.87) ;
            %Straight Lines [id:da12401936691292037] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.18,34.9) -- (239.81,34.96) ;
            %Straight Lines [id:da7999586944942584] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.5,47.82) -- (229.94,57.5) ;
            \draw [shift={(230.03,59.5)}, rotate = 267.41] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da05253763375146747] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.49,65.94) -- (238.05,66.01) ;
            %Curve Lines [id:da9291238369809958] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.4,34.82) .. controls (454.15,36.49) and (454.63,41.48) .. (462,42.23) ;
            %Curve Lines [id:da3971403620888573] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.15,42.17) .. controls (453.46,43.85) and (453.09,49.43) .. (461.93,50.18) ;
            %Curve Lines [id:da00040568729360979106] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.4,34.82) .. controls (442.72,33.17) and (442.72,51.44) .. (461.81,50.18) ;
            %Straight Lines [id:da7039551875079842] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (458.5,58.82) -- (458.72,67.48) ;
            \draw [shift={(458.77,69.48)}, rotate = 268.57] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da15507233049170988] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.71,78.4) .. controls (441.09,97.91) and (441.51,57.75) .. (459.3,78.4) ;
            %Straight Lines [id:da34286468099064293] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (114.91,256.44) -- (114.97,263.22) ;
            \draw [shift={(114.99,265.22)}, rotate = 269.51] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Curve Lines [id:da4646484957612137] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (119.52,274.15) .. controls (100.9,293.65) and (101.31,253.5) .. (119.1,274.15) ;
            %Curve Lines [id:da22095621147198052] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.62,245.05) .. controls (100,264.55) and (100.42,224.39) .. (118.21,245.05) ;
            %Curve Lines [id:da8663550150037208] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.4,508.13) .. controls (348.39,499.97) and (362.48,500.07) .. (365.33,508.24) ;
            %Curve Lines [id:da6460226398558041] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.4,508.13) .. controls (349.16,516.68) and (362.07,517.14) .. (365.33,508.24) ;
            %Straight Lines [id:da45780170261013065] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.4,508.13) -- (365.33,508.24) ;
            %Curve Lines [id:da276238892840855] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.97,251.44) .. controls (308.25,266.69) and (318.94,254.13) .. (283.07,251.3) ;
            %Curve Lines [id:da9040856125269664] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (278.97,251.44) .. controls (320,247.08) and (309.43,229.84) .. (279.34,251.3) ;
            %Curve Lines [id:da404120143585762] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.07,251.3) .. controls (318.63,240.87) and (312.6,258.05) .. (283.44,251.16) ;
            %Curve Lines [id:da5441759665101071] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (283.4,280.67) .. controls (305.67,264.91) and (304.86,295.48) .. (283.9,280.67) ;
            %Straight Lines [id:da5357585239715866] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.91,263.26) -- (289.98,269.3) ;
            \draw [shift={(290,271.3)}, rotate = 269.37] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da1957523326469025] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (320.44,402.59) -- (338.33,395.49) ;
            %Straight Lines [id:da7431417222154472] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (319.69,402.69) -- (339.29,410.43) ;
            %Straight Lines [id:da21351026874254486] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (320.05,402.59) -- (337.92,402.69) ;
            %Curve Lines [id:da8542918550285266] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (337.92,402.69) .. controls (349.13,402.68) and (346.65,393.53) .. (338.33,395.49) ;
            %Curve Lines [id:da2677893836676353] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.29,410.43) .. controls (350.94,410.39) and (346.25,400.73) .. (337.92,402.69) ;
            %Curve Lines [id:da9163945241526918] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.29,410.43) .. controls (367.91,412.91) and (363.66,390.83) .. (338.33,395.49) ;
            %Curve Lines [id:da5746285565647757] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (347.82,436.7) .. controls (359.5,429.12) and (361.5,443.12) .. (348.14,436.7) ;
            %Straight Lines [id:da9635444055147734] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (330.78,436.66) -- (348.14,436.7) ;
            %Straight Lines [id:da5190697987074736] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (339.38,419.27) -- (339.44,426.41) ;
            \draw [shift={(339.46,428.41)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Shape: Ellipse [id:dp778102536955272] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (459.7,34.82) .. controls (459.7,34.11) and (460.46,33.54) .. (461.4,33.54) .. controls (462.33,33.54) and (463.09,34.11) .. (463.09,34.82) .. controls (463.09,35.53) and (462.33,36.1) .. (461.4,36.1) .. controls (460.46,36.1) and (459.7,35.53) .. (459.7,34.82) -- cycle ;
            %Shape: Ellipse [id:dp48880817571089974] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.45,42.17) .. controls (460.45,41.46) and (461.21,40.89) .. (462.15,40.89) .. controls (463.09,40.89) and (463.84,41.46) .. (463.84,42.17) .. controls (463.84,42.88) and (463.09,43.45) .. (462.15,43.45) .. controls (461.21,43.45) and (460.45,42.88) .. (460.45,42.17) -- cycle ;
            %Shape: Ellipse [id:dp37550733366029154] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (460.12,50.18) .. controls (460.12,49.48) and (460.87,48.9) .. (461.81,48.9) .. controls (462.75,48.9) and (463.51,49.48) .. (463.51,50.18) .. controls (463.51,50.89) and (462.75,51.47) .. (461.81,51.47) .. controls (460.87,51.47) and (460.12,50.89) .. (460.12,50.18) -- cycle ;
            %Shape: Ellipse [id:dp5426492362587129] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (457.6,78.4) .. controls (457.6,77.7) and (458.36,77.12) .. (459.3,77.12) .. controls (460.23,77.12) and (460.99,77.7) .. (460.99,78.4) .. controls (460.99,79.11) and (460.23,79.69) .. (459.3,79.69) .. controls (458.36,79.69) and (457.6,79.11) .. (457.6,78.4) -- cycle ;
            %Shape: Ellipse [id:dp9693500247129478] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (218.09,34.96) .. controls (218.09,34.26) and (218.85,33.68) .. (219.78,33.68) .. controls (220.72,33.68) and (221.48,34.26) .. (221.48,34.96) .. controls (221.48,35.67) and (220.72,36.25) .. (219.78,36.25) .. controls (218.85,36.25) and (218.09,35.67) .. (218.09,34.96) -- cycle ;
            %Shape: Ellipse [id:dp14241298652874956] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (238.8,27.87) .. controls (238.8,27.16) and (239.56,26.58) .. (240.5,26.58) .. controls (241.44,26.58) and (242.2,27.16) .. (242.2,27.87) .. controls (242.2,28.57) and (241.44,29.15) .. (240.5,29.15) .. controls (239.56,29.15) and (238.8,28.57) .. (238.8,27.87) -- cycle ;
            %Shape: Ellipse [id:dp8546477126131349] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (238.11,34.96) .. controls (238.11,34.25) and (238.87,33.68) .. (239.81,33.68) .. controls (240.75,33.68) and (241.5,34.25) .. (241.5,34.96) .. controls (241.5,35.67) and (240.75,36.24) .. (239.81,36.24) .. controls (238.87,36.24) and (238.11,35.67) .. (238.11,34.96) -- cycle ;
            %Shape: Ellipse [id:dp25654095467627636] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (238.8,40.87) .. controls (238.8,40.16) and (239.56,39.58) .. (240.5,39.58) .. controls (241.44,39.58) and (242.2,40.16) .. (242.2,40.87) .. controls (242.2,41.57) and (241.44,42.15) .. (240.5,42.15) .. controls (239.56,42.15) and (238.8,41.57) .. (238.8,40.87) -- cycle ;
            %Shape: Ellipse [id:dp016591311793505592] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (218.1,65.94) .. controls (218.1,65.23) and (218.86,64.66) .. (219.8,64.66) .. controls (220.73,64.66) and (221.49,65.23) .. (221.49,65.94) .. controls (221.49,66.65) and (220.73,67.22) .. (219.8,67.22) .. controls (218.86,67.22) and (218.1,66.65) .. (218.1,65.94) -- cycle ;
            %Shape: Ellipse [id:dp30927723460284406] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (236.36,66.01) .. controls (236.36,65.3) and (237.12,64.73) .. (238.05,64.73) .. controls (238.99,64.73) and (239.75,65.3) .. (239.75,66.01) .. controls (239.75,66.72) and (238.99,67.29) .. (238.05,67.29) .. controls (237.12,67.29) and (236.36,66.72) .. (236.36,66.01) -- cycle ;
            %Straight Lines [id:da7596911369586263] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (355.5,524.05) -- (355.95,536.5) ;
            \draw [shift={(356.03,538.5)}, rotate = 267.91] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Straight Lines [id:da4847435308793274] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.49,546.94) -- (365.05,547.01) ;
            %Shape: Ellipse [id:dp6328356070653943] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (345.1,546.94) .. controls (345.1,546.23) and (345.86,545.66) .. (346.8,545.66) .. controls (347.73,545.66) and (348.49,546.23) .. (348.49,546.94) .. controls (348.49,547.65) and (347.73,548.22) .. (346.8,548.22) .. controls (345.86,548.22) and (345.1,547.65) .. (345.1,546.94) -- cycle ;
            %Shape: Ellipse [id:dp675455808071155] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (363.36,547.01) .. controls (363.36,546.3) and (364.12,545.73) .. (365.05,545.73) .. controls (365.99,545.73) and (366.75,546.3) .. (366.75,547.01) .. controls (366.75,547.72) and (365.99,548.29) .. (365.05,548.29) .. controls (364.12,548.29) and (363.36,547.72) .. (363.36,547.01) -- cycle ;
            %Shape: Ellipse [id:dp015269904930289568] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (363.63,508.24) .. controls (363.63,507.53) and (364.39,506.96) .. (365.33,506.96) .. controls (366.26,506.96) and (367.02,507.53) .. (367.02,508.24) .. controls (367.02,508.95) and (366.26,509.52) .. (365.33,509.52) .. controls (364.39,509.52) and (363.63,508.95) .. (363.63,508.24) -- cycle ;
            %Shape: Ellipse [id:dp5581036618149537] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (344.7,508.13) .. controls (344.7,507.42) and (345.46,506.85) .. (346.4,506.85) .. controls (347.33,506.85) and (348.09,507.42) .. (348.09,508.13) .. controls (348.09,508.84) and (347.33,509.41) .. (346.4,509.41) .. controls (345.46,509.41) and (344.7,508.84) .. (344.7,508.13) -- cycle ;
            %Shape: Ellipse [id:dp4110297941621447] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (156.8,131.45) .. controls (156.8,130.74) and (157.56,130.17) .. (158.5,130.17) .. controls (159.44,130.17) and (160.2,130.74) .. (160.2,131.45) .. controls (160.2,132.16) and (159.44,132.73) .. (158.5,132.73) .. controls (157.56,132.73) and (156.8,132.16) .. (156.8,131.45) -- cycle ;
            %Shape: Ellipse [id:dp28530727046060866] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (157.04,138.49) .. controls (157.04,137.78) and (157.8,137.21) .. (158.74,137.21) .. controls (159.67,137.21) and (160.43,137.78) .. (160.43,138.49) .. controls (160.43,139.2) and (159.67,139.77) .. (158.74,139.77) .. controls (157.8,139.77) and (157.04,139.2) .. (157.04,138.49) -- cycle ;
            %Shape: Ellipse [id:dp9233430856135273] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (156.66,144.75) .. controls (156.66,144.04) and (157.42,143.47) .. (158.36,143.47) .. controls (159.29,143.47) and (160.05,144.04) .. (160.05,144.75) .. controls (160.05,145.46) and (159.29,146.03) .. (158.36,146.03) .. controls (157.42,146.03) and (156.66,145.46) .. (156.66,144.75) -- cycle ;
            %Shape: Ellipse [id:dp16012634243842572] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (139.66,138.75) .. controls (139.66,138.04) and (140.42,137.47) .. (141.36,137.47) .. controls (142.29,137.47) and (143.05,138.04) .. (143.05,138.75) .. controls (143.05,139.46) and (142.29,140.03) .. (141.36,140.03) .. controls (140.42,140.03) and (139.66,139.46) .. (139.66,138.75) -- cycle ;
            %Shape: Ellipse [id:dp7213874971755704] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (159.66,175.75) .. controls (159.66,175.04) and (160.42,174.47) .. (161.36,174.47) .. controls (162.29,174.47) and (163.05,175.04) .. (163.05,175.75) .. controls (163.05,176.46) and (162.29,177.03) .. (161.36,177.03) .. controls (160.42,177.03) and (159.66,176.46) .. (159.66,175.75) -- cycle ;
            %Shape: Ellipse [id:dp5448395504604714] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (141.16,175.67) .. controls (141.16,174.96) and (141.91,174.39) .. (142.85,174.39) .. controls (143.79,174.39) and (144.55,174.96) .. (144.55,175.67) .. controls (144.55,176.38) and (143.79,176.95) .. (142.85,176.95) .. controls (141.91,176.95) and (141.16,176.38) .. (141.16,175.67) -- cycle ;
            %Shape: Ellipse [id:dp7361070289021829] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (116.51,245.05) .. controls (116.51,244.34) and (117.27,243.76) .. (118.21,243.76) .. controls (119.14,243.76) and (119.9,244.34) .. (119.9,245.05) .. controls (119.9,245.75) and (119.14,246.33) .. (118.21,246.33) .. controls (117.27,246.33) and (116.51,245.75) .. (116.51,245.05) -- cycle ;
            %Shape: Ellipse [id:dp5347414529006983] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (117.82,274.15) .. controls (117.82,273.44) and (118.58,272.87) .. (119.52,272.87) .. controls (120.45,272.87) and (121.21,273.44) .. (121.21,274.15) .. controls (121.21,274.86) and (120.45,275.43) .. (119.52,275.43) .. controls (118.58,275.43) and (117.82,274.86) .. (117.82,274.15) -- cycle ;
            %Shape: Ellipse [id:dp9242771707902876] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (277.64,251.3) .. controls (277.64,250.59) and (278.4,250.02) .. (279.34,250.02) .. controls (280.27,250.02) and (281.03,250.59) .. (281.03,251.3) .. controls (281.03,252.01) and (280.27,252.58) .. (279.34,252.58) .. controls (278.4,252.58) and (277.64,252.01) .. (277.64,251.3) -- cycle ;
            %Shape: Ellipse [id:dp7615512497432609] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (281.71,280.67) .. controls (281.71,279.96) and (282.47,279.38) .. (283.4,279.38) .. controls (284.34,279.38) and (285.1,279.96) .. (285.1,280.67) .. controls (285.1,281.37) and (284.34,281.95) .. (283.4,281.95) .. controls (282.47,281.95) and (281.71,281.37) .. (281.71,280.67) -- cycle ;
            %Shape: Ellipse [id:dp6192519902350034] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.77,374.59) .. controls (64.83,374.59) and (65.7,375.81) .. (65.7,377.31) .. controls (65.71,378.82) and (64.86,380.04) .. (63.8,380.04) .. controls (62.74,380.04) and (61.88,378.82) .. (61.87,377.32) .. controls (61.86,375.81) and (62.71,374.59) .. (63.77,374.59) -- cycle ;
            %Shape: Ellipse [id:dp9779127427636406] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.71,374.79) .. controls (97.77,374.79) and (98.63,376.01) .. (98.64,377.51) .. controls (98.65,379.02) and (97.8,380.24) .. (96.74,380.24) .. controls (95.68,380.24) and (94.82,379.02) .. (94.81,377.52) .. controls (94.8,376.01) and (95.65,374.79) .. (96.71,374.79) -- cycle ;
            %Shape: Ellipse [id:dp863075140426101] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (247.97,374.22) .. controls (247.97,373.56) and (248.59,373.02) .. (249.36,373.02) .. controls (250.14,373.02) and (250.76,373.56) .. (250.76,374.22) .. controls (250.76,374.88) and (250.14,375.42) .. (249.36,375.42) .. controls (248.59,375.42) and (247.97,374.88) .. (247.97,374.22) -- cycle ;
            %Shape: Ellipse [id:dp6871016457804164] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (217.18,374.09) .. controls (217.18,373.43) and (217.81,372.89) .. (218.58,372.89) .. controls (219.35,372.89) and (219.97,373.43) .. (219.97,374.09) .. controls (219.97,374.75) and (219.35,375.29) .. (218.58,375.29) .. controls (217.81,375.29) and (217.18,374.75) .. (217.18,374.09) -- cycle ;
            %Shape: Ellipse [id:dp2718995223798507] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (244.29,406.13) .. controls (244.29,405.47) and (244.92,404.93) .. (245.69,404.93) .. controls (246.46,404.93) and (247.09,405.47) .. (247.09,406.13) .. controls (247.09,406.79) and (246.46,407.33) .. (245.69,407.33) .. controls (244.92,407.33) and (244.29,406.79) .. (244.29,406.13) -- cycle ;
            %Shape: Ellipse [id:dp4608142033069581] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (224.14,406.09) .. controls (224.14,405.43) and (224.77,404.89) .. (225.54,404.89) .. controls (226.31,404.89) and (226.93,405.43) .. (226.93,406.09) .. controls (226.93,406.75) and (226.31,407.29) .. (225.54,407.29) .. controls (224.77,407.29) and (224.14,406.75) .. (224.14,406.09) -- cycle ;
            %Curve Lines [id:da3464179529648157] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,213.5) .. controls (407.73,209.38) and (431.77,209.2) .. (439.24,213.59) ;
            %Curve Lines [id:da9219475569901682] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,213.5) .. controls (409.2,217.49) and (431.28,216.95) .. (439.24,213.59) ;
            %Curve Lines [id:da5883434270768158] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,200.39) .. controls (407.73,196.28) and (431.77,196.1) .. (439.24,200.49) ;
            %Curve Lines [id:da9603561429513041] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,200.39) .. controls (409.2,204.39) and (431.28,203.85) .. (439.24,200.49) ;
            %Curve Lines [id:da41051625175408313] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,187.29) .. controls (407.73,183.18) and (431.77,183) .. (439.24,187.38) ;
            %Curve Lines [id:da6727782536243647] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401.86,187.29) .. controls (409.2,191.28) and (431.28,190.74) .. (439.24,187.38) ;
            %Straight Lines [id:da885510222371159] 
            \draw    (401.86,187.29) -- (439.24,200.49) ;
            %Straight Lines [id:da30125302696562983] 
            \draw    (401.86,200.39) -- (439.24,213.59) ;
            %Straight Lines [id:da7694114319315765] 
            \draw    (401.86,213.5) -- (439.24,187.38) ;
            %Shape: Ellipse [id:dp35835240180910843] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (346.85,33.92) .. controls (346.85,33.21) and (347.61,32.64) .. (348.54,32.64) .. controls (349.48,32.64) and (350.24,33.21) .. (350.24,33.92) .. controls (350.24,34.63) and (349.48,35.2) .. (348.54,35.2) .. controls (347.61,35.2) and (346.85,34.63) .. (346.85,33.92) -- cycle ;
            %Shape: Ellipse [id:dp16825731213563178] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (346.8,39.87) .. controls (346.8,39.16) and (347.56,38.58) .. (348.5,38.58) .. controls (349.44,38.58) and (350.2,39.16) .. (350.2,39.87) .. controls (350.2,40.57) and (349.44,41.15) .. (348.5,41.15) .. controls (347.56,41.15) and (346.8,40.57) .. (346.8,39.87) -- cycle ;
            %Shape: Ellipse [id:dp8105096721192169] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (346.63,44.97) .. controls (346.63,44.26) and (347.39,43.69) .. (348.33,43.69) .. controls (349.26,43.69) and (350.02,44.26) .. (350.02,44.97) .. controls (350.02,45.68) and (349.26,46.25) .. (348.33,46.25) .. controls (347.39,46.25) and (346.63,45.68) .. (346.63,44.97) -- cycle ;
            %Shape: Ellipse [id:dp6281326544124055] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (322.8,33.86) .. controls (322.8,33.16) and (323.56,32.58) .. (324.49,32.58) .. controls (325.43,32.58) and (326.19,33.16) .. (326.19,33.86) .. controls (326.19,34.57) and (325.43,35.15) .. (324.49,35.15) .. controls (323.56,35.15) and (322.8,34.57) .. (322.8,33.86) -- cycle ;
            %Shape: Ellipse [id:dp01830757636924696] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (323.1,39.59) .. controls (323.1,38.88) and (323.86,38.31) .. (324.8,38.31) .. controls (325.73,38.31) and (326.49,38.88) .. (326.49,39.59) .. controls (326.49,40.3) and (325.73,40.87) .. (324.8,40.87) .. controls (323.86,40.87) and (323.1,40.3) .. (323.1,39.59) -- cycle ;
            %Shape: Ellipse [id:dp047064909819321876] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (322.58,44.91) .. controls (322.58,44.2) and (323.34,43.63) .. (324.27,43.63) .. controls (325.21,43.63) and (325.97,44.2) .. (325.97,44.91) .. controls (325.97,45.62) and (325.21,46.19) .. (324.27,46.19) .. controls (323.34,46.19) and (322.58,45.62) .. (322.58,44.91) -- cycle ;
            %Straight Lines [id:da1189484095307548] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (270.91,187.56) -- (286.58,182.78) ;
            %Straight Lines [id:da051270678645132794] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (270.25,187.63) -- (285.87,192.84) ;
            %Curve Lines [id:da47628450180573767] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (284.89,182.78) .. controls (301.8,178.19) and (301.8,187.36) .. (285.09,182.78) ;
            %Curve Lines [id:da8020425122054997] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (284.53,187.63) .. controls (300.23,183.24) and (302.36,191.87) .. (284.73,187.63) ;
            %Straight Lines [id:da30826842455027337] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (270.57,187.56) -- (286.23,187.63) ;
            %Curve Lines [id:da7418217569783269] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (283.84,192.84) .. controls (299.53,188.46) and (301.66,197.08) .. (284.04,192.84) ;
            %Curve Lines [id:da4749635295890313] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (287.37,216.11) .. controls (300.5,208.35) and (301.5,223.35) .. (287.69,216.11) ;
            %Straight Lines [id:da8784782807037466] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (270.68,216.08) -- (287.69,216.11) ;
            %Straight Lines [id:da7971837222580803] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (280.5,197.35) -- (280.39,206.83) ;
            \draw [shift={(280.37,208.83)}, rotate = 270.65] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Shape: Ellipse [id:dp8618374742174079] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (268.87,187.56) .. controls (268.87,186.85) and (269.63,186.28) .. (270.57,186.28) .. controls (271.51,186.28) and (272.26,186.85) .. (272.26,187.56) .. controls (272.26,188.27) and (271.51,188.84) .. (270.57,188.84) .. controls (269.63,188.84) and (268.87,188.27) .. (268.87,187.56) -- cycle ;
            %Shape: Ellipse [id:dp8193992205578096] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (284.89,182.78) .. controls (284.89,182.07) and (285.65,181.49) .. (286.58,181.49) .. controls (287.52,181.49) and (288.28,182.07) .. (288.28,182.78) .. controls (288.28,183.48) and (287.52,184.06) .. (286.58,184.06) .. controls (285.65,184.06) and (284.89,183.48) .. (284.89,182.78) -- cycle ;
            %Shape: Ellipse [id:dp7445070968286803] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (284.53,187.63) .. controls (284.53,186.92) and (285.29,186.35) .. (286.23,186.35) .. controls (287.17,186.35) and (287.92,186.92) .. (287.92,187.63) .. controls (287.92,188.34) and (287.17,188.91) .. (286.23,188.91) .. controls (285.29,188.91) and (284.53,188.34) .. (284.53,187.63) -- cycle ;
            %Shape: Ellipse [id:dp033735140907123706] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (284.04,192.84) .. controls (284.04,192.13) and (284.8,191.56) .. (285.73,191.56) .. controls (286.67,191.56) and (287.43,192.13) .. (287.43,192.84) .. controls (287.43,193.55) and (286.67,194.12) .. (285.73,194.12) .. controls (284.8,194.12) and (284.04,193.55) .. (284.04,192.84) -- cycle ;
            %Shape: Ellipse [id:dp1573786334008318] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (268.99,216.08) .. controls (268.99,215.37) and (269.75,214.8) .. (270.68,214.8) .. controls (271.62,214.8) and (272.38,215.37) .. (272.38,216.08) .. controls (272.38,216.79) and (271.62,217.36) .. (270.68,217.36) .. controls (269.75,217.36) and (268.99,216.79) .. (268.99,216.08) -- cycle ;
            %Shape: Ellipse [id:dp01183196640154316] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (285.67,216.11) .. controls (285.67,215.41) and (286.43,214.83) .. (287.37,214.83) .. controls (288.31,214.83) and (289.06,215.41) .. (289.06,216.11) .. controls (289.06,216.82) and (288.31,217.39) .. (287.37,217.39) .. controls (286.43,217.39) and (285.67,216.82) .. (285.67,216.11) -- cycle ;
            %Curve Lines [id:da6692831027348269] 
            \draw    (318.59,102.81) .. controls (295.05,94.02) and (296.06,111.38) .. (318.94,102.81) ;
            %Straight Lines [id:da5567507945069189] 
            \draw    (318.94,102.81) -- (340.84,102.9) ;
            %Shape: Ellipse [id:dp2874685816502732] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.31,102.81) .. controls (317.31,102.06) and (318.04,101.46) .. (318.94,101.46) .. controls (319.84,101.46) and (320.57,102.06) .. (320.57,102.81) .. controls (320.57,103.56) and (319.84,104.16) .. (318.94,104.16) .. controls (318.04,104.16) and (317.31,103.56) .. (317.31,102.81) -- cycle ;
            %Curve Lines [id:da5071304239436408] 
            \draw    (318.21,120.06) .. controls (294.66,111.28) and (295.68,128.63) .. (318.55,120.06) ;
            %Straight Lines [id:da2633910728404635] 
            \draw    (318.55,120.06) -- (340.46,120.16) ;
            %Shape: Ellipse [id:dp8357450040750984] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.92,120.06) .. controls (316.92,119.32) and (317.65,118.71) .. (318.55,118.71) .. controls (319.46,118.71) and (320.19,119.32) .. (320.19,120.06) .. controls (320.19,120.81) and (319.46,121.42) .. (318.55,121.42) .. controls (317.65,121.42) and (316.92,120.81) .. (316.92,120.06) -- cycle ;
            %Shape: Ellipse [id:dp1770979002470674] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.97,187.38) .. controls (436.97,186.5) and (437.99,185.77) .. (439.24,185.77) .. controls (440.49,185.77) and (441.5,186.5) .. (441.5,187.38) .. controls (441.5,188.27) and (440.49,188.99) .. (439.24,188.99) .. controls (437.99,188.99) and (436.97,188.27) .. (436.97,187.38) -- cycle ;
            %Shape: Ellipse [id:dp054779662486977854] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.6,187.29) .. controls (399.6,186.4) and (400.61,185.68) .. (401.86,185.68) .. controls (403.11,185.68) and (404.12,186.4) .. (404.12,187.29) .. controls (404.12,188.18) and (403.11,188.9) .. (401.86,188.9) .. controls (400.61,188.9) and (399.6,188.18) .. (399.6,187.29) -- cycle ;
            %Shape: Ellipse [id:dp7775306463007134] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.97,200.49) .. controls (436.97,199.6) and (437.99,198.88) .. (439.24,198.88) .. controls (440.49,198.88) and (441.5,199.6) .. (441.5,200.49) .. controls (441.5,201.38) and (440.49,202.1) .. (439.24,202.1) .. controls (437.99,202.1) and (436.97,201.38) .. (436.97,200.49) -- cycle ;
            %Shape: Ellipse [id:dp1670128244161152] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.6,200.39) .. controls (399.6,199.5) and (400.61,198.78) .. (401.86,198.78) .. controls (403.11,198.78) and (404.12,199.5) .. (404.12,200.39) .. controls (404.12,201.28) and (403.11,202) .. (401.86,202) .. controls (400.61,202) and (399.6,201.28) .. (399.6,200.39) -- cycle ;
            %Shape: Ellipse [id:dp7097340983821293] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.6,213.5) .. controls (399.6,212.61) and (400.61,211.89) .. (401.86,211.89) .. controls (403.11,211.89) and (404.12,212.61) .. (404.12,213.5) .. controls (404.12,214.39) and (403.11,215.11) .. (401.86,215.11) .. controls (400.61,215.11) and (399.6,214.39) .. (399.6,213.5) -- cycle ;
            %Shape: Ellipse [id:dp2704996078464592] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.97,213.59) .. controls (436.97,212.7) and (437.99,211.98) .. (439.24,211.98) .. controls (440.49,211.98) and (441.5,212.7) .. (441.5,213.59) .. controls (441.5,214.48) and (440.49,215.2) .. (439.24,215.2) .. controls (437.99,215.2) and (436.97,214.48) .. (436.97,213.59) -- cycle ;
            %Shape: Ellipse [id:dp17364387806982728] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.5,246.69) .. controls (399.5,245.8) and (400.51,245.08) .. (401.76,245.08) .. controls (403.01,245.08) and (404.02,245.8) .. (404.02,246.69) .. controls (404.02,247.58) and (403.01,248.3) .. (401.76,248.3) .. controls (400.51,248.3) and (399.5,247.58) .. (399.5,246.69) -- cycle ;
            %Shape: Ellipse [id:dp4140290490630337] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.88,246.79) .. controls (436.88,245.9) and (437.89,245.18) .. (439.14,245.18) .. controls (440.39,245.18) and (441.4,245.9) .. (441.4,246.79) .. controls (441.4,247.68) and (440.39,248.4) .. (439.14,248.4) .. controls (437.89,248.4) and (436.88,247.68) .. (436.88,246.79) -- cycle ;
            %Shape: Ellipse [id:dp5777062375954957] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (409.26,270.32) .. controls (409.26,269.58) and (409.99,268.97) .. (410.89,268.97) .. controls (411.79,268.97) and (412.53,269.58) .. (412.53,270.32) .. controls (412.53,271.07) and (411.79,271.68) .. (410.89,271.68) .. controls (409.99,271.68) and (409.26,271.07) .. (409.26,270.32) -- cycle ;
            %Curve Lines [id:da36296207135027836] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (411.57,280.65) .. controls (444.5,281.73) and (443.5,269.73) .. (410.89,270.32) ;
            %Shape: Ellipse [id:dp5516168327968313] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (410.33,275.28) .. controls (410.33,274.54) and (411.07,273.93) .. (411.97,273.93) .. controls (412.87,273.93) and (413.6,274.54) .. (413.6,275.28) .. controls (413.6,276.03) and (412.87,276.64) .. (411.97,276.64) .. controls (411.07,276.64) and (410.33,276.03) .. (410.33,275.28) -- cycle ;
            %Shape: Ellipse [id:dp4537945706750587] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (409.73,280.65) .. controls (409.73,279.9) and (410.46,279.3) .. (411.36,279.3) .. controls (412.26,279.3) and (412.99,279.9) .. (412.99,280.65) .. controls (412.99,281.4) and (412.26,282) .. (411.36,282) .. controls (410.46,282) and (409.73,281.4) .. (409.73,280.65) -- cycle ;
            %Shape: Ellipse [id:dp03970266841779446] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (410.01,300.11) .. controls (410.01,299.36) and (410.74,298.76) .. (411.64,298.76) .. controls (412.54,298.76) and (413.27,299.36) .. (413.27,300.11) .. controls (413.27,300.86) and (412.54,301.46) .. (411.64,301.46) .. controls (410.74,301.46) and (410.01,300.86) .. (410.01,300.11) -- cycle ;
            %Shape: Ellipse [id:dp22951609810226603] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (218.85,256.31) .. controls (218.85,255.6) and (219.61,255.03) .. (220.55,255.03) .. controls (221.48,255.03) and (222.24,255.6) .. (222.24,256.31) .. controls (222.24,257.02) and (221.48,257.59) .. (220.55,257.59) .. controls (219.61,257.59) and (218.85,257.02) .. (218.85,256.31) -- cycle ;
            %Shape: Ellipse [id:dp7092523203666702] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (223.55,283.85) .. controls (223.55,283.14) and (224.31,282.56) .. (225.25,282.56) .. controls (226.18,282.56) and (226.94,283.14) .. (226.94,283.85) .. controls (226.94,284.55) and (226.18,285.13) .. (225.25,285.13) .. controls (224.31,285.13) and (223.55,284.55) .. (223.55,283.85) -- cycle ;
            %Shape: Ellipse [id:dp6919188392301189] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (317.99,402.69) .. controls (317.99,401.99) and (318.75,401.41) .. (319.69,401.41) .. controls (320.63,401.41) and (321.38,401.99) .. (321.38,402.69) .. controls (321.38,403.4) and (320.63,403.98) .. (319.69,403.98) .. controls (318.75,403.98) and (317.99,403.4) .. (317.99,402.69) -- cycle ;
            %Shape: Ellipse [id:dp7597140036786885] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (338.33,395.49) .. controls (338.33,394.78) and (339.09,394.21) .. (340.02,394.21) .. controls (340.96,394.21) and (341.72,394.78) .. (341.72,395.49) .. controls (341.72,396.2) and (340.96,396.77) .. (340.02,396.77) .. controls (339.09,396.77) and (338.33,396.2) .. (338.33,395.49) -- cycle ;
            %Shape: Ellipse [id:dp12954854300318752] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (337.92,402.69) .. controls (337.92,401.98) and (338.68,401.41) .. (339.62,401.41) .. controls (340.56,401.41) and (341.31,401.98) .. (341.31,402.69) .. controls (341.31,403.4) and (340.56,403.97) .. (339.62,403.97) .. controls (338.68,403.97) and (337.92,403.4) .. (337.92,402.69) -- cycle ;
            %Shape: Ellipse [id:dp41666641041639785] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (337.6,410.43) .. controls (337.6,409.72) and (338.36,409.15) .. (339.29,409.15) .. controls (340.23,409.15) and (340.99,409.72) .. (340.99,410.43) .. controls (340.99,411.14) and (340.23,411.71) .. (339.29,411.71) .. controls (338.36,411.71) and (337.6,411.14) .. (337.6,410.43) -- cycle ;
            %Shape: Ellipse [id:dp5680802554625363] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (329.09,436.66) .. controls (329.09,435.95) and (329.85,435.38) .. (330.78,435.38) .. controls (331.72,435.38) and (332.48,435.95) .. (332.48,436.66) .. controls (332.48,437.37) and (331.72,437.94) .. (330.78,437.94) .. controls (329.85,437.94) and (329.09,437.37) .. (329.09,436.66) -- cycle ;
            %Shape: Ellipse [id:dp945628446397446] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (346.44,436.7) .. controls (346.44,435.99) and (347.2,435.42) .. (348.14,435.42) .. controls (349.08,435.42) and (349.83,435.99) .. (349.83,436.7) .. controls (349.83,437.41) and (349.08,437.98) .. (348.14,437.98) .. controls (347.2,437.98) and (346.44,437.41) .. (346.44,436.7) -- cycle ;
            %Shape: Ellipse [id:dp10292676422164093] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (129.07,394.14) .. controls (129.07,393.48) and (129.7,392.94) .. (130.47,392.94) .. controls (131.24,392.94) and (131.87,393.48) .. (131.87,394.14) .. controls (131.87,394.8) and (131.24,395.34) .. (130.47,395.34) .. controls (129.7,395.34) and (129.07,394.8) .. (129.07,394.14) -- cycle ;
            %Shape: Ellipse [id:dp19998165490946695] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (127.85,414.71) .. controls (127.85,414.05) and (128.48,413.52) .. (129.25,413.52) .. controls (130.02,413.52) and (130.65,414.05) .. (130.65,414.71) .. controls (130.65,415.37) and (130.02,415.91) .. (129.25,415.91) .. controls (128.48,415.91) and (127.85,415.37) .. (127.85,414.71) -- cycle ;
            %Shape: Ellipse [id:dp12768235471038025] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.77,339.21) .. controls (64.83,339.21) and (65.7,340.43) .. (65.7,341.93) .. controls (65.71,343.44) and (64.86,344.65) .. (63.8,344.66) .. controls (62.74,344.66) and (61.88,343.44) .. (61.87,341.94) .. controls (61.86,340.43) and (62.71,339.21) .. (63.77,339.21) -- cycle ;
            %Shape: Ellipse [id:dp12524511858807752] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.71,339.47) .. controls (97.77,339.47) and (98.63,340.69) .. (98.64,342.19) .. controls (98.65,343.69) and (97.8,344.91) .. (96.74,344.91) .. controls (95.68,344.91) and (94.82,343.69) .. (94.81,342.19) .. controls (94.8,340.69) and (95.65,339.47) .. (96.71,339.47) -- cycle ;
            %Shape: Ellipse [id:dp22445829379139604] 
            \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (431.09,92.72) .. controls (431.09,90.36) and (433.09,88.44) .. (435.57,88.44) .. controls (438.05,88.44) and (440.05,90.36) .. (440.05,92.72) .. controls (440.05,95.08) and (438.05,97) .. (435.57,97) .. controls (433.09,97) and (431.09,95.08) .. (431.09,92.72) -- cycle ;
            %Shape: Ellipse [id:dp2020565911003458] 
            \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (131.47,285.51) .. controls (131.47,283.14) and (133.48,281.23) .. (135.96,281.23) .. controls (138.43,281.23) and (140.44,283.14) .. (140.44,285.51) .. controls (140.44,287.87) and (138.43,289.79) .. (135.96,289.79) .. controls (133.48,289.79) and (131.47,287.87) .. (131.47,285.51) -- cycle ;
            %Shape: Ellipse [id:dp7221271311247481] 
            \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (303.67,268.31) .. controls (303.67,265.94) and (305.68,264.03) .. (308.15,264.03) .. controls (310.63,264.03) and (312.64,265.94) .. (312.64,268.31) .. controls (312.64,270.67) and (310.63,272.59) .. (308.15,272.59) .. controls (305.68,272.59) and (303.67,270.67) .. (303.67,268.31) -- cycle ;
            %Shape: Ellipse [id:dp9363141107209348] 
            \draw  [color={rgb, 255:red, 255; green, 100; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 100; blue, 0 }  ,fill opacity=1 ] (342.04,486.12) .. controls (342.04,483.76) and (344.05,481.84) .. (346.52,481.84) .. controls (349,481.84) and (351.01,483.76) .. (351.01,486.12) .. controls (351.01,488.48) and (349,490.4) .. (346.52,490.4) .. controls (344.05,490.4) and (342.04,488.48) .. (342.04,486.12) -- cycle ;
            %Straight Lines [id:da9948283274281772] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,216.69) -- (508.58,216.24) ;
            %Straight Lines [id:da07349149215657547] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,225.55) -- (508.58,225.1) ;
            %Straight Lines [id:da18399977169084625] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,236.18) -- (508.58,235.73) ;
            %Straight Lines [id:da9182404671424967] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,216.69) -- (508.58,235.73) ;
            %Straight Lines [id:da6805970933263549] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,216.69) -- (508.58,225.1) ;
            %Straight Lines [id:da5600762726444785] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,225.55) -- (508.58,216.24) ;
            %Straight Lines [id:da7803828530019572] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,225.55) -- (508.58,235.73) ;
            %Straight Lines [id:da48220793322386457] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,236.18) -- (508.58,225.1) ;
            %Straight Lines [id:da8568725409368603] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (469.94,236.18) -- (508.58,216.24) ;
            %Straight Lines [id:da11280671134058495] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (489.37,242.54) -- (489.42,251.02) ;
            \draw [shift={(489.44,253.02)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
            %Shape: Ellipse [id:dp09758728561086416] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.52,216.69) .. controls (468.52,216.03) and (469.16,215.49) .. (469.94,215.49) .. controls (470.73,215.49) and (471.36,216.03) .. (471.36,216.69) .. controls (471.36,217.35) and (470.73,217.88) .. (469.94,217.88) .. controls (469.16,217.88) and (468.52,217.35) .. (468.52,216.69) -- cycle ;
            %Shape: Ellipse [id:dp7616603960830671] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.52,225.55) .. controls (468.52,224.89) and (469.16,224.35) .. (469.94,224.35) .. controls (470.73,224.35) and (471.36,224.89) .. (471.36,225.55) .. controls (471.36,226.21) and (470.73,226.74) .. (469.94,226.74) .. controls (469.16,226.74) and (468.52,226.21) .. (468.52,225.55) -- cycle ;
            %Shape: Ellipse [id:dp15002491550558195] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.52,236.18) .. controls (468.52,235.52) and (469.16,234.98) .. (469.94,234.98) .. controls (470.73,234.98) and (471.36,235.52) .. (471.36,236.18) .. controls (471.36,236.84) and (470.73,237.37) .. (469.94,237.37) .. controls (469.16,237.37) and (468.52,236.84) .. (468.52,236.18) -- cycle ;
            %Shape: Ellipse [id:dp9066779657202889] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.16,216.24) .. controls (507.16,215.58) and (507.8,215.05) .. (508.58,215.05) .. controls (509.36,215.05) and (510,215.58) .. (510,216.24) .. controls (510,216.9) and (509.36,217.44) .. (508.58,217.44) .. controls (507.8,217.44) and (507.16,216.9) .. (507.16,216.24) -- cycle ;
            %Shape: Ellipse [id:dp3686817215079621] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.16,225.1) .. controls (507.16,224.44) and (507.8,223.91) .. (508.58,223.91) .. controls (509.36,223.91) and (510,224.44) .. (510,225.1) .. controls (510,225.76) and (509.36,226.3) .. (508.58,226.3) .. controls (507.8,226.3) and (507.16,225.76) .. (507.16,225.1) -- cycle ;
            %Shape: Ellipse [id:dp489501134811156] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.16,235.73) .. controls (507.16,235.07) and (507.8,234.54) .. (508.58,234.54) .. controls (509.36,234.54) and (510,235.07) .. (510,235.73) .. controls (510,236.39) and (509.36,236.93) .. (508.58,236.93) .. controls (507.8,236.93) and (507.16,236.39) .. (507.16,235.73) -- cycle ;
            %Curve Lines [id:da5494672733677518] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.76,264.69) .. controls (478.92,256.72) and (501.13,257.6) .. (509.14,264.79) ;
            %Curve Lines [id:da9256318647583863] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.76,264.69) .. controls (477.75,271.57) and (501.13,270.7) .. (509.14,264.79) ;
            %Curve Lines [id:da6880334386789076] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.76,264.73) .. controls (474.1,264.78) and (499.79,264.78) .. (509.14,264.83) ;
            %Shape: Ellipse [id:dp9052739335992716] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.5,264.69) .. controls (469.5,263.8) and (470.51,263.08) .. (471.76,263.08) .. controls (473.01,263.08) and (474.02,263.8) .. (474.02,264.69) .. controls (474.02,265.58) and (473.01,266.3) .. (471.76,266.3) .. controls (470.51,266.3) and (469.5,265.58) .. (469.5,264.69) -- cycle ;
            %Shape: Ellipse [id:dp9063533994345151] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.88,264.79) .. controls (506.88,263.9) and (507.89,263.18) .. (509.14,263.18) .. controls (510.39,263.18) and (511.4,263.9) .. (511.4,264.79) .. controls (511.4,265.68) and (510.39,266.4) .. (509.14,266.4) .. controls (507.89,266.4) and (506.88,265.68) .. (506.88,264.79) -- cycle ;
            
            % Text Node
            \draw (164.62,113.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (164.88,128.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (165.05,144.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (307.33,20.22) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (303.7,29.55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (305.54,40.47) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (164.88,165.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (317.09,59.31) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (126.45,371.79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{2}$};
            % Text Node
            \draw (206.83,364.98) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (209.29,396.65) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (200.42,25.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (464.58,17.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (250.3,27.69) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (244.16,35.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (206.02,56.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (242.59,56.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (464.96,33.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (466.15,49.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (467.01,70.52) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (125.03,262.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (125.92,237.16) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
            % Text Node
            \draw (370.18,499.35) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (333.42,498.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (264.25,242.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (244.92,13.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (270,272.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,0,0}{1}$};
            % Text Node
            \draw (304.56,395.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (315.81,427.22) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (333.02,537.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (369.59,537.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
            % Text Node
            \draw (256.93,176.02) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (256.93,206.27) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,1}{1}$};
            % Text Node
            \draw (101,333.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
            % Text Node
            \draw (48,334.4) node [anchor=north west][inner sep=0.75pt]    {$1$};

            \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302
            
            %Shape: Polygon [id:ds7322005994974968] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=2.25]  (100.73,51.69) -- (62.76,113.75) -- (116.8,99.61) -- cycle ;
            %Shape: Polygon [id:ds6511621375581308] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (112.85,99.41) -- (125.57,162.26) -- (152.83,115.07) -- cycle ;
            %Shape: Polygon [id:ds8630316411924163] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 115; green, 112; blue, 112 }  ,fill opacity=1 ][line width=0.75]  (115.36,99.54) -- (62.76,113.75) -- (65.32,161.76) -- cycle ;
            %Shape: Polygon [id:ds14317985994379367] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 149; green, 147; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (115.36,99.54) -- (154.98,115.18) -- (174.8,83.74) -- cycle ;
            %Shape: Polygon [id:ds9229808475649035] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (115,99.52) -- (154.62,115.16) -- (157.25,61.33) -- cycle ;
            %Shape: Polygon [id:ds6122674099248869] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (65.5,161.77) -- (62.94,113.76) -- (127.36,162.35) -- cycle ;
            %Shape: Polygon [id:ds2509413046551082] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (62.5,112.04) -- (115,99.52) -- (127.72,162.36) -- cycle ;
            %Straight Lines [id:da045645832345365345] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (114.64,99.5) -- (154.98,115.18) ;
            %Shape: Polygon [id:ds2381612083015926] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (100.73,51.69) -- (114.64,99.5) -- (157.25,61.33) -- cycle ;
            %Straight Lines [id:da10774574483862376] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.73,51.69) -- (62.94,113.76) ;
            %Straight Lines [id:da35140020307237096] 
            \draw [color={rgb, 255:red, 254; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.73,51.69) -- (157.25,61.33) ;
            %Straight Lines [id:da7852216478562619] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (100.73,51.69) -- (115,99.52) ;
            %Straight Lines [id:da4660591093582026] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (157.25,61.33) -- (115.36,99.54) ;
            %Straight Lines [id:da613054800624414] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (114.64,99.5) -- (62.76,113.75) ;
            %Straight Lines [id:da6783057578716687] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (62.94,113.76) -- (127.36,162.35) ;
            %Straight Lines [id:da36643128576775863] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115.36,99.54) -- (127.36,162.35) ;
            %Shape: Ellipse [id:dp33942074488634444] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (98.94,51.6) .. controls (99,50.67) and (99.85,49.95) .. (100.84,50) .. controls (101.83,50.05) and (102.58,50.85) .. (102.53,51.78) .. controls (102.47,52.71) and (101.62,53.43) .. (100.63,53.38) .. controls (99.64,53.33) and (98.89,52.53) .. (98.94,51.6) -- cycle ;
            %Shape: Ellipse [id:dp8349252605019096] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (155.46,61.24) .. controls (155.52,60.3) and (156.36,59.59) .. (157.35,59.64) .. controls (158.34,59.69) and (159.1,60.48) .. (159.04,61.42) .. controls (158.99,62.35) and (158.14,63.06) .. (157.15,63.01) .. controls (156.16,62.96) and (155.4,62.17) .. (155.46,61.24) -- cycle ;
            %Shape: Ellipse [id:dp05202813860332145] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.85,99.41) .. controls (112.91,98.48) and (113.76,97.77) .. (114.75,97.82) .. controls (115.74,97.87) and (116.49,98.66) .. (116.44,99.59) .. controls (116.38,100.52) and (115.53,101.24) .. (114.54,101.19) .. controls (113.55,101.14) and (112.8,100.34) .. (112.85,99.41) -- cycle ;
            %Shape: Polygon [id:ds7524318872451902] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (33.37,131.87) -- (62.94,113.76) -- (65.32,161.76) -- cycle ;
            %Straight Lines [id:da2713895970766701] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (62.94,113.76) -- (65.32,161.76) ;
            %Shape: Ellipse [id:dp5342605683426875] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (61.15,113.67) .. controls (61.21,112.74) and (62.05,112.02) .. (63.04,112.07) .. controls (64.03,112.12) and (64.79,112.92) .. (64.73,113.85) .. controls (64.67,114.78) and (63.83,115.5) .. (62.84,115.45) .. controls (61.85,115.4) and (61.09,114.6) .. (61.15,113.67) -- cycle ;
            %Shape: Ellipse [id:dp5343760064179002] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.57,162.26) .. controls (125.63,161.32) and (126.47,160.61) .. (127.46,160.66) .. controls (128.45,160.71) and (129.21,161.5) .. (129.15,162.44) .. controls (129.09,163.37) and (128.25,164.08) .. (127.26,164.03) .. controls (126.27,163.98) and (125.51,163.19) .. (125.57,162.26) -- cycle ;
            %Shape: Polygon [id:ds28171504887907506] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 233; green, 148; blue, 148 }  ,fill opacity=0.78 ][line width=2.25]  (274.93,51.69) -- (236.96,113.75) -- (290.99,99.61) -- cycle ;
            %Shape: Polygon [id:ds7957747633666998] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (288.84,99.5) -- (301.56,162.35) -- (328.81,115.16) -- cycle ;
            %Shape: Polygon [id:ds3708193495672576] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 115; green, 112; blue, 112 }  ,fill opacity=1 ][line width=0.75]  (289.56,99.54) -- (236.96,113.75) -- (239.51,161.76) -- cycle ;
            %Shape: Polygon [id:ds03587837988892839] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 149; green, 147; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (289.56,99.54) -- (329.17,115.18) -- (349,83.74) -- cycle ;
            %Shape: Polygon [id:ds8701113188611865] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (289.2,99.52) -- (328.81,115.16) -- (331.45,61.33) -- cycle ;
            %Shape: Polygon [id:ds8728962532938297] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (239.69,161.77) -- (237.14,113.76) -- (301.56,162.35) -- cycle ;
            %Shape: Polygon [id:ds22073949826260453] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (236.24,113.71) -- (288.74,101.19) -- (301.45,164.03) -- cycle ;
            %Straight Lines [id:da8506041624689331] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (288.84,99.5) -- (329.17,115.18) ;
            %Shape: Polygon [id:ds7528504648317782] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 148; blue, 148 }  ,fill opacity=0.78 ][line width=0.75]  (274.93,51.69) -- (288.84,99.5) -- (331.45,61.33) -- cycle ;
            %Straight Lines [id:da004857363964161587] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (274.93,51.69) -- (237.14,113.76) ;
            %Straight Lines [id:da8151323798950019] 
            \draw [color={rgb, 255:red, 254; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (274.93,51.69) -- (331.45,61.33) ;
            %Straight Lines [id:da27928848916743965] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (274.93,51.69) -- (289.2,99.52) ;
            %Straight Lines [id:da44276443729144277] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (331.45,61.33) -- (289.56,99.54) ;
            %Straight Lines [id:da4472799526248191] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (288.84,99.5) -- (236.96,113.75) ;
            %Straight Lines [id:da670036448974215] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.14,113.76) -- (301.56,162.35) ;
            %Straight Lines [id:da15658201292362262] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (289.56,99.54) -- (301.56,162.35) ;
            %Shape: Ellipse [id:dp5561762883186456] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (273.14,51.6) .. controls (273.2,50.67) and (274.04,49.95) .. (275.03,50) .. controls (276.02,50.05) and (276.78,50.85) .. (276.72,51.78) .. controls (276.66,52.71) and (275.82,53.43) .. (274.83,53.38) .. controls (273.84,53.33) and (273.08,52.53) .. (273.14,51.6) -- cycle ;
            %Shape: Ellipse [id:dp26631191773130836] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (329.66,61.24) .. controls (329.71,60.3) and (330.56,59.59) .. (331.55,59.64) .. controls (332.54,59.69) and (333.3,60.48) .. (333.24,61.42) .. controls (333.18,62.35) and (332.33,63.06) .. (331.34,63.01) .. controls (330.35,62.96) and (329.6,62.17) .. (329.66,61.24) -- cycle ;
            %Shape: Ellipse [id:dp35266856128156976] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (287.05,99.41) .. controls (287.11,98.48) and (287.96,97.77) .. (288.94,97.82) .. controls (289.93,97.87) and (290.69,98.66) .. (290.63,99.59) .. controls (290.58,100.52) and (289.73,101.24) .. (288.74,101.19) .. controls (287.75,101.14) and (286.99,100.34) .. (287.05,99.41) -- cycle ;
            %Shape: Polygon [id:ds990378350048196] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (207.56,131.87) -- (237.14,113.76) -- (239.51,161.76) -- cycle ;
            %Straight Lines [id:da32339849330038273] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.14,113.76) -- (239.51,161.76) ;
            %Shape: Ellipse [id:dp0791521078320585] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (235.34,113.67) .. controls (235.4,112.74) and (236.25,112.02) .. (237.24,112.07) .. controls (238.23,112.12) and (238.98,112.92) .. (238.93,113.85) .. controls (238.87,114.78) and (238.02,115.5) .. (237.03,115.45) .. controls (236.04,115.4) and (235.29,114.6) .. (235.34,113.67) -- cycle ;
            %Shape: Ellipse [id:dp6963890306634979] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.77,162.26) .. controls (299.82,161.32) and (300.67,160.61) .. (301.66,160.66) .. controls (302.65,160.71) and (303.4,161.5) .. (303.35,162.44) .. controls (303.29,163.37) and (302.44,164.08) .. (301.45,164.03) .. controls (300.46,163.98) and (299.71,163.19) .. (299.77,162.26) -- cycle ;
            %Shape: Polygon [id:ds4023207890070565] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 148; blue, 148 }  ,fill opacity=0.78 ][line width=0.75]  (475.93,51.69) -- (437.96,113.75) -- (489.48,99.48) -- cycle ;
            %Shape: Polygon [id:ds07443007418127878] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (489.84,99.5) -- (502.56,162.35) -- (529.81,115.16) -- cycle ;
            %Shape: Polygon [id:ds036648135976649066] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 115; green, 112; blue, 112 }  ,fill opacity=1 ][line width=0.75]  (490.56,99.54) -- (437.96,113.75) -- (440.51,161.76) -- cycle ;
            %Shape: Polygon [id:ds6829422213561104] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 149; green, 147; blue, 147 }  ,fill opacity=1 ][line width=0.75]  (490.56,99.54) -- (530.17,115.18) -- (550,83.74) -- cycle ;
            %Shape: Polygon [id:ds1801212760170693] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 233; green, 148; blue, 148 }  ,fill opacity=0.78 ][line width=0.75]  (490.2,99.52) -- (529.81,115.16) -- (532.45,61.33) -- cycle ;
            %Shape: Polygon [id:ds7875266131199414] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (440.69,161.77) -- (438.14,113.76) -- (502.56,162.35) -- cycle ;
            %Shape: Polygon [id:ds8928618425541703] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.78 ][line width=0.75]  (439.93,113.85) -- (490.56,99.54) -- (502.66,160.66) -- cycle ;
            %Straight Lines [id:da0877511140840258] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (489.48,99.48) -- (529.81,115.16) ;
            %Shape: Polygon [id:ds11576459971778341] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 233; green, 148; blue, 148 }  ,fill opacity=0.78 ][line width=0.75]  (475.93,51.69) -- (489.84,99.5) -- (532.45,61.33) -- cycle ;
            %Straight Lines [id:da34270043559466545] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.93,51.69) -- (438.14,113.76) ;
            %Straight Lines [id:da08028766365587359] 
            \draw [color={rgb, 255:red, 254; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.93,51.69) -- (532.45,61.33) ;
            %Straight Lines [id:da3574258249925273] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.93,51.69) -- (490.2,99.52) ;
            %Straight Lines [id:da9824647687689835] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (532.45,61.33) -- (490.56,99.54) ;
            %Straight Lines [id:da4970416748558909] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (489.84,99.5) -- (437.96,113.75) ;
            %Straight Lines [id:da717666492829689] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (438.14,113.76) -- (502.56,162.35) ;
            %Straight Lines [id:da009497323822904802] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (490.56,99.54) -- (502.56,162.35) ;
            %Shape: Ellipse [id:dp3768784834086214] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (474.14,51.6) .. controls (474.2,50.67) and (475.04,49.95) .. (476.03,50) .. controls (477.02,50.05) and (477.78,50.85) .. (477.72,51.78) .. controls (477.66,52.71) and (476.82,53.43) .. (475.83,53.38) .. controls (474.84,53.33) and (474.08,52.53) .. (474.14,51.6) -- cycle ;
            %Shape: Ellipse [id:dp2802349103126144] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (530.66,61.24) .. controls (530.71,60.3) and (531.56,59.59) .. (532.55,59.64) .. controls (533.54,59.69) and (534.3,60.48) .. (534.24,61.42) .. controls (534.18,62.35) and (533.33,63.06) .. (532.34,63.01) .. controls (531.35,62.96) and (530.6,62.17) .. (530.66,61.24) -- cycle ;
            %Shape: Ellipse [id:dp5447415492984021] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (488.05,99.41) .. controls (488.11,98.48) and (488.96,97.77) .. (489.94,97.82) .. controls (490.93,97.87) and (491.69,98.66) .. (491.63,99.59) .. controls (491.58,100.52) and (490.73,101.24) .. (489.74,101.19) .. controls (488.75,101.14) and (487.99,100.34) .. (488.05,99.41) -- cycle ;
            %Shape: Polygon [id:ds45504876279535444] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 194; green, 189; blue, 189 }  ,fill opacity=0.7 ][line width=0.75]  (408.56,131.87) -- (438.14,113.76) -- (440.51,161.76) -- cycle ;
            %Straight Lines [id:da7161745580780513] 
            \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (438.14,113.76) -- (440.51,161.76) ;
            %Shape: Ellipse [id:dp06679561299086945] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (436.34,113.67) .. controls (436.4,112.74) and (437.25,112.02) .. (438.24,112.07) .. controls (439.23,112.12) and (439.98,112.92) .. (439.93,113.85) .. controls (439.87,114.78) and (439.02,115.5) .. (438.03,115.45) .. controls (437.04,115.4) and (436.29,114.6) .. (436.34,113.67) -- cycle ;
            %Shape: Ellipse [id:dp48135111491758065] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.77,162.26) .. controls (500.82,161.32) and (501.67,160.61) .. (502.66,160.66) .. controls (503.65,160.71) and (504.4,161.5) .. (504.35,162.44) .. controls (504.29,163.37) and (503.44,164.08) .. (502.45,164.03) .. controls (501.46,163.98) and (500.71,163.19) .. (500.77,162.26) -- cycle ;
            
            % Text Node
            \draw (36.8,179.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {The locus $\Delta_{2,3}^{w}$.};
            % Text Node
            \draw (197.8,179.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {The loci $\Delta_{2,3}^{lw} = \Delta_{2,3}^{br}$.};
            % Text Node
            \draw (426.8,179.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {The loci $\Delta_{2,3}^{scon} = \Delta_{2,3}^{par}  $.};
            \end{tikzpicture}
